WEIRD: Wide-orbit Exoplanet search with InfraRed Direct imaging

We report results from the Wide-orbit Exoplanet search with InfraRed Direct imaging (WEIRD), a survey designed to search for Jupiter-like companions on very wide orbits (1000 to 5000 AU) around young stars ($<$120 Myr) that are known members of moving groups in the solar neighborhood ($<$70 pc). Sharing the same age, distance, and metallicity as their host while being on large enough orbits to be studied as "isolated" objects make such companions prime targets for spectroscopic observations and valuable benchmark objects for exoplanet atmosphere models. The search strategy is based on deep imaging in multiple bands across the near-infrared domain. For all 177 objects of our sample, $z_{ab}^\prime$, $J$, [3.6] and [4.5] images were obtained with CFHT/MegaCam, GEMINI/GMOS, CFHT/WIRCam, GEMINI/Flamingos-2, and $Spitzer$/IRAC. Using this set of 4 images per target, we searched for sources with red $z_{ab}^\prime$ and $[3.6]-[4.5]$ colors, typically reaching good completeness down to 2Mjup companions, while going down to 1Mjup for some targets, at separations of $1000-5000$ AU. The search yielded 4 candidate companions with the expected colors, but they were all rejected through follow-up proper motion observations. Our results constrain the occurrence of 1-13 Mjup planetary-mass companions on orbits with a semi-major axis between 1000 and 5000 AU at less than 0.03, with a 95\% confidence level.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccc}
\tablecaption{Properties of the sample of bona fide members\label{listecomplete}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{RA} &
\colhead{DEC} & \colhead{SpT} &
\colhead{J} & \colhead{H} &
\colhead{K} & \colhead{W1} & \colhead{W2} \\
\colhead{} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & \colhead{} &
\colhead{} &
\colhead{}& \colhead{}& \colhead{} & \colhead{}
}
\startdata
HIP 490&00 05 52.54&-41 45 11.0&G0V&6.464$\pm$0.011&6.189$\pm$0.017&
6.117$\pm$0.013&6.043$\pm$0.053&6.053$\pm$0.023\\\hline
HIP 560&00 06 50.08&-23 06 27.1&F3V&5.451$\pm$0.017&5.331$\pm$0.045&
5.240$\pm$0.019&5.245$\pm$0.072&5.013$\pm$0.036\\\hline
HIP 1113&00 13 53.01&-74 41 17.8&G8V&7.406$\pm$0.013&7.087$\pm$0.025&
6.962$\pm$0.017&6.888$\pm$0.035&6.932$\pm$0.020\\\hline
HIP 1134&00 14 10.25&-07 11 56.8&F5V&6.402$\pm$0.015&6.170$\pm$0.035&
6.073$\pm$0.015&6.049$\pm$0.046&5.999$\pm$0.024\\\hline
HIP 1481&00 18 26.12&-63 28 39.0&F8V&6.462$\pm$0.007&6.248$\pm$0.033&
6.149$\pm$0.009&6.141$\pm$0.048&6.102$\pm$0.023\\\hline
HIP 1910 AB&00 24 08.98&-62 11 04.3&M0V&8.385$\pm$0.019&7.708$\pm$0.031&
7.494$\pm$0.015&7.354$\pm$0.026&7.306$\pm$0.019\\\hline
HIP 1993&00 25 14.66&-61 30 48.3&M0V&8.615$\pm$0.021&7.943$\pm$0.037&
7.749$\pm$0.021&7.606$\pm$0.025&7.594$\pm$0.020\\\hline
GJ 2006A&00 27 50.23&-32 33 06.4&M3.5V&8.882$\pm$0.032&8.236$\pm$0.038&
8.012$\pm$0.033&7.720$\pm$0.021&7.541$\pm$0.017\\\hline
HIP 2484 B&00 31 32.67&-62 57 29.6&A2V&4.664$\pm$0.254&4.677$\pm$0.075&
4.481$\pm$0.033&4.604$\pm$0.087&4.104$\pm$0.042\\\hline
HIP 2578&00 32 43.91&-63 01 53.4&A0V&5.061$\pm$0.033&5.156$\pm$0.075&
4.985$\pm$0.013&5.010$\pm$0.068&4.657$\pm$0.038\\\hline
HIP 2729&00 34 51.20&-61 54 58.1&K5V&7.337$\pm$0.007&6.721$\pm$0.031&
6.533$\pm$0.011&6.427$\pm$0.044&6.443$\pm$0.019\\\hline
HIP 3556&00 45 28.15&-51 37 33.9&M3V&8.481$\pm$0.011&7.867$\pm$0.019&
7.623$\pm$0.023&7.509$\pm$7.428&7.329$\pm$0.026\\\hline
HD 4277 A&00 45 50.89&54 58 40.2&F8V&6.645$\pm$0.009&6.399$\pm$0.021&
6.361$\pm$0.011&6.245$\pm$0.047&6.267$\pm$0.020\\\hline
HIP 4448 A&00 56 55.46&-51 52 31.9&K3V&7.040$\pm$0.021&6.522$\pm$0.045&
6.358$\pm$0.019&6.340$\pm$0.043&6.345$\pm$0.021\\\hline
G 132-51 B&01 03 42.11&+40 51 15.8&M2.6V&9.372$\pm$0.036&8.839$\pm$0.046&
8.513$\pm$0.029&8.092$\pm$0.022&7.937$\pm$0.019\\\hline
HD 6569 AB&01 06 26.15&-14 17 47.1&K1V&7.909$\pm$0.017&7.427$\pm$0.031&
7.340$\pm$0.017&7.258$\pm$0.027&7.332$\pm$0.020\\\hline
2MASS J01112542+1526214&01 11 25.42&15 26 21.5&M5V&9.082$\pm$0.019&
8.512$\pm$0.033&8.208$\pm$0.029&8.004$\pm$0.023&7.791$\pm$0.020\\\hline
CD-12 243&01 20 32.27&-11 28 03.7&G0V&7.026$\pm$0.011&6.654$\pm$0.039&
6.549$\pm$0.015&6.533$\pm$0.041&6.581$\pm$0.021\\\hline
2MUCD 13056&01 23 11.26&-69 21 38.0&M7.5V&12.320$\pm$0.029&11.710$\pm$0.033&
11.320$\pm$0.031&11.060$\pm$0.023&10.808$\pm$0.021\\\hline
HIP 6485&01 23 21.25&-57 28 50.7&G6V&7.241$\pm$0.013&6.946$\pm$0.031&
6.847$\pm$0.025&6.753$\pm$0.037&6.809$\pm$0.021\\\hline
G 269-153 A&01 24 27.68&-33 55 08.6&M4.3V&9.203$\pm$0.034&8.659$\pm$0.045&
8.240$\pm$0.030&7.895$\pm$0.022&7.720$\pm$0.020\\\hline
HIP 6856&01 28 08.66&-52 38 19.1&K1V&7.405$\pm$0.009&6.944$\pm$0.021&
6.834$\pm$0.017&6.765$\pm$0.036&6.813$\pm$0.020\\\hline
2MASS J01351393-0712517&01 35 13.93&-07 12 51.8&M4.3V&8.964$\pm$0.017&
8.387$\pm$0.023&8.078$\pm$0.029&7.975$\pm$0.024&7.795$\pm$0.020\\\hline
G271-110&01 36 55.17&-06 47 37.9&M3.5V&9.707$\pm$0.022&9.137$\pm$0.026&
8.862$\pm$0.021&8.684$\pm$0.022&8.522$\pm$0.020\\\hline
HIP 9141 AB&01 57 48.98&-21 54 05.3&G3V&6.856$\pm$0.015&6.555$\pm$0.035&
6.472$\pm$0.021&6.391$\pm$0.045&6.440$\pm$0.019\\\hline
HIP 9685&02 04 35.12&-54 52 54.1&F2V&5.696$\pm$0.041&5.489$\pm$0.023&
5.448$\pm$0.011&5.393$\pm$0.069&5.237$\pm$0.031\\\hline
HIP 9892 AB&02 07 18.06&-53 11 56.5&G7V&7.347$\pm$0.017&6.986$\pm$0.039&
6.894$\pm$0.017&6.865$\pm$0.034&6.908$\pm$0.019\\\hline
HIP 9902&02 07 26.12&-59 40 45.9&F8V&6.534$\pm$0.011&6.304$\pm$0.029&
6.204$\pm$0.013&6.208$\pm$0.046&6.147$\pm$0.022\\\hline
HD 13482 A&02 12 15.41&23 57 29.5&K1V&6.203$\pm$0.009&5.827$\pm$0.007&
5.727$\pm$0.007&5.610$\pm$0.063&5.582$\pm$0.028\\\hline
HIP 10602 A&02 16 30.59&-51 30 43.8&B8IV&4.026$\pm$0.298&3.951$\pm$0.262&
4.127$\pm$0.268&3.881$\pm$0.111&3.336$\pm$0.059\\\hline
HIP 10679&02 17 24.74&28 44 30.4&G2V&6.570$\pm$0.013&6.355$\pm$0.021&
6.262$\pm$0.009&6.221$\pm$0.039&6.251$\pm$0.021\\\hline
HIP 11152&02 23 26.64&22 44 06.7&M3V&8.182$\pm$0.007&7.561$\pm$0.015&
7.346$\pm$0.011&7.264$\pm$0.027&7.239$\pm$0.021\\\hline
HIP 11360&02 26 16.24&06 17 33.2&F4IV&6.028$\pm$0.011&5.863$\pm$0.019&
5.822$\pm$0.015&5.757$\pm$0.045&5.646$\pm$0.025\\\hline
HIP 11437 A&02 27 29.25&30 58 24.6&K8V&7.870$\pm$0.029&7.235$\pm$0.011&
7.080$\pm$0.021&6.991$\pm$0.032&7.039$\pm$0.020\\\hline
1RXSJ022735.8+471021&02 27 37.26&47 10 04.5&M4.6V&10.306$\pm$0.021&
9.733$\pm$0.018&9.461$\pm$0.017&9.288$\pm$0.023&9.113$\pm$0.019\\\hline
HIP12394&02 39 35.36&-68 16 01.0&B9V&4.443$\pm$0.296&4.433$\pm$0.270&
4.254$\pm$0.033&4.201$\pm$0.090&3.707$\pm$0.058\\\hline
HIP12413&02 39 47.99&-42 53 30.03&A1V&4.678$\pm$0.266&4.620$\pm$0.075&
4.460$\pm$0.019&4.425$\pm$0.091&4.066$\pm$0.051\\\hline
HIP 12545 AB&02 41 25.89&05 59 18.4&K6V&7.904$\pm$0.021&7.234$\pm$0.027&
7.069$\pm$0.027&6.946$\pm$0.034&6.943$\pm$0.020\\\hline
AF Hor&02 41 47.31&-52 59 30.7&M2V&8.481$\pm$0.027&7.851$\pm$0.034&
7.641$\pm$0.027&7.374$\pm$0.028&7.336$\pm$0.019\\\hline
HIP 12635&02 42 20.95&38 37 21.5&K3.5V&8.377$\pm$0.015&7.904$\pm$0.051&
7.762$\pm$0.019&7.735$\pm$0.024&7.763$\pm$0.021\\\hline
HIP12925&02 46 14.61&+05 35 33.3&F8V&6.859$\pm$0.031&6.632$\pm$0.049&
6.517$\pm$0.033&6.445$\pm$0.043&6.466$\pm$0.020\\\hline
HD 17332 A&02 47 27.24&19 22 18.5&G0V&5.868$\pm$0.011&5.564$\pm$0.011&
5.517$\pm$0.015&5.117$\pm$0.069&5.014$\pm$0.024\\\hline
HIP 13209&02 49 59.03&27 15 37.8&B8V&3.657$\pm$0.294&3.803$\pm$0.238&
3.864$\pm$0.033&3.842$\pm$0.094&3.296$\pm$0.063\\\hline
HIP 14551&03 07 50.85&-27 49 52.1&A5V&5.891$\pm$0.011&5.851$\pm$0.051&
5.772$\pm$0.011&5.722$\pm$0.055&5.620$\pm$0.028\\\hline
IS Eri&03 09 42.29&-09 34 46.6&G0V&7.156$\pm$0.023&6.794$\pm$0.037&
6.701$\pm$0.021&6.644$\pm$0.038&6.681$\pm$0.021\\\hline
HIP 14807&03 11 12.33&22 25 22.7&K6V&8.358$\pm$0.017&7.789$\pm$0.027&
7.652$\pm$0.021&7.585$\pm$0.025&7.594$\pm$0.018\\\hline
HIP 14913 A&03 12 25.75&-44 25 10.8&A8V+F3V&5.118$\pm$0.025&4.931$\pm$0.021&
4.827$\pm$0.013&4.773$\pm$0.096&4.403$\pm$0.063\\\hline
HIP 15247&03 16 40.67&-03 31 48.9&F6V&6.457$\pm$0.013&6.209$\pm$0.021&
6.099$\pm$0.015&6.031$\pm$0.050&5.972$\pm$0.025\\\hline
HIP 15353&03 17 59.07&-66 55 36.7&A3V&5.782$\pm$0.015&5.752$\pm$0.029&
5.691$\pm$0.021&5.643$\pm$0.059&5.540$\pm$0.024\\\hline
CD-35 1167&03 19 08.66&-35 07 00.3&K7V&8.576$\pm$0.027&7.919$\pm$0.031&
7.723$\pm$0.023&7.576$\pm$0.026&7.607$\pm$0.020\\\hline
CD-44 1173&03 31 55.64&-43 59 13.5&K6V&8.300$\pm$0.018&7.679$\pm$0.015&
7.470$\pm$0.021&7.434$\pm$0.026&7.426$\pm$0.020\\\hline
V577 Per&03 33 13.49&46 15 26.5&G5V&6.836$\pm$0.013&6.457$\pm$0.003&
6.368$\pm$0.017&5.785$\pm$0.047&6.102$\pm$0.019\\\hline
2MASS J03350208+2342356&03 35 02.09&23 42 35.6&M8.5V&12.250$\pm$0.017&
11.655$\pm$0.020&11.261$\pm$0.014&11.044$\pm$0.023&10.767$\pm$0.020\\\hline
HIP 16853 AB&03 36 53.40&-49 57 28.9&G2V&6.492$\pm$0.021&6.264$\pm$0.035&
6.137$\pm$0.013&6.020$\pm$0.054&6.022$\pm$0.022\\\hline
HIP 17248&03 41 37.24&55 13 06.8&M0.5V&8.347$\pm$0.021&7.649$\pm$0.023&
7.499$\pm$0.017&7.436$\pm$0.026&7.448$\pm$0.021\\\hline
HIP 17695&03 47 23.43&-01 58 19.9&M2.5V&7.804$\pm$0.019&7.174$\pm$0.049&
6.933$\pm$0.019&6.810$\pm$0.037&6.684$\pm$0.019\\\hline
HIP 17764&03 48 11.47&-74 41 38.8&F3V&6.367$\pm$0.013&6.224$\pm$0.043&
6.136$\pm$0.011&6.112$\pm$0.050&6.095$\pm$0.022\\\hline
HIP 17782 AB&03 48 23.00&52 02 16.3&G8V&7.222$\pm$0.021&6.859$\pm$0.031&
6.747$\pm$0.015&6.707$\pm$6.715&6.687$\pm$0.038\\\hline
HIP 17797&03 48 35.88&-37 37 12.5&A1V&3.900$\pm$1.054&4.626$\pm$9.996&
4.824$\pm$0.007&4.763$\pm$0.031&4.304$\pm$0.021\\\hline
HIP 18714 AB&04 00 31.99&-41 44 54.4&G3V&7.203$\pm$0.009&6.939$\pm$0.009&
6.875$\pm$0.023&6.802$\pm$0.042&6.827$\pm$0.020\\\hline
HD 25457&04 02 36.75&-00 16 08.1&F5V&4.712$\pm$0.236&4.342$\pm$0.075&
4.181$\pm$0.033&9.654$\pm$-9.000&6.076$\pm$0.114\\\hline
HD 25953&04 06 41.53&01 41 02.1&F5V&6.892$\pm$0.019&6.695$\pm$0.041&
6.582$\pm$0.017&6.503$\pm$0.040&6.563$\pm$0.021\\\hline
1RXS J041417.0-090650&04 14 17.30&-09 06 54.4&M4.3V&9.630$\pm$0.024&
9.056$\pm$0.024&8.755$\pm$0.023&8.586$\pm$8.432&8.319$\pm$0.023\\\hline
HIP 21547&04 37 36.13&-02 28 24.8&F0V&4.744$\pm$0.033&4.770$\pm$0.075&
4.537$\pm$0.019&4.486$\pm$0.081&4.085$\pm$0.049\\\hline
HIP 21632&04 38 43.94&-27 02 01.8&G3V&7.273$\pm$0.015&6.970$\pm$0.029&
6.866$\pm$0.005&6.861$\pm$0.035&6.899$\pm$0.022\\\hline
HIP 21965&04 43 17.20&-23 37 42.0&F2V&6.288$\pm$0.011&6.068$\pm$0.031&
6.023$\pm$0.017&5.931$\pm$0.058&5.934$\pm$0.023\\\hline
HIP 22295&04 48 05.17&-80 46 45.3&F7V&7.170$\pm$0.013&6.991$\pm$0.021&
6.868$\pm$0.025&6.788$\pm$0.038&6.821$\pm$0.019\\\hline
BD+01 2447&04 52 24.41&-16 49 21.9&M3V&6.176$\pm$0.021&5.605$\pm$0.033&
5.311$\pm$0.023&6.765$\pm$6.602&6.532$\pm$0.038\\\hline
CD-56 1032 A&04 53 30.54&-55 51 31.7&M3V&7.197$\pm$0.027&6.623$\pm$0.055&
6.338$\pm$0.021&5.837$\pm$5.289&5.200$\pm$0.042\\\hline
HIP 23179&04 59 15.43&37 53 25.1&A1V&4.903$\pm$0.470&4.980$\pm$0.015&
4.922$\pm$0.021&4.956$\pm$0.110&4.653$\pm$0.073\\\hline
HIP 23362&04 59 15.43&37 53 25.1&A1V&4.903$\pm$0.470&4.980$\pm$0.015&
4.922$\pm$0.021&4.956$\pm$0.110&4.653$\pm$0.073\\\hline
HIP 23200&04 59 34.83&01 47 00.7&M0V&7.117$\pm$0.011&6.450$\pm$0.027&
6.261$\pm$0.009&6.173$\pm$0.046&6.079$\pm$0.023\\\hline
HIP 23309&05 00 47.12&-57 15 25.4&M0.5V&7.095$\pm$0.013&6.429$\pm$0.025&
6.244$\pm$0.019&6.129$\pm$0.050&6.093$\pm$0.022\\\hline
HIP 23418 ABCD&05 01 58.79&09 58 59.3&M3V&7.212$\pm$0.015&6.657$\pm$0.025&
6.370$\pm$0.015&6.180$\pm$0.048&5.977$\pm$0.024\\\hline
GJ 3331 A&05 06 49.91&-21 35 09.1&M1V&7.046$\pm$0.013&6.391$\pm$0.047&
6.117$\pm$0.009&0.000$\pm$0.000&0.000$\pm$0.000\\\hline
HIP 24947&05 20 38.05&-39 45 17.8&F6V&6.416$\pm$0.015&6.218$\pm$0.031&
6.144$\pm$0.019&6.109$\pm$6.057&6.101$\pm$0.053\\\hline
HD 35650 AB&05 24 30.17&-38 58 10.7&K6V&6.702$\pm$0.005&6.105$\pm$0.021&
5.921$\pm$0.011&5.854$\pm$0.053&5.806$\pm$0.024\\\hline
HIP 25486&05 27 04.76&-11 54 03.4&F7V&5.268$\pm$0.021&5.087$\pm$0.021&
4.926$\pm$0.015&4.924$\pm$0.070&4.543$\pm$0.043\\\hline
V* AB Dor B&05 28 44.47&-65 26 46.3&M3V&5.316$\pm$0.009&4.845$\pm$0.029&
4.686$\pm$0.007&4.598$\pm$0.121&4.189$\pm$0.057\\\hline
HIP 26309&05 36 10.29&-28 42 28.9&A2V&5.958$\pm$0.017&5.936$\pm$0.029&
5.864$\pm$0.011&5.919$\pm$0.053&5.776$\pm$0.026\\\hline
HIP 26369 A&05 36 55.10&-47 57 48.1&K6V&7.448$\pm$0.019&6.828$\pm$0.037&
6.607$\pm$0.009&6.544$\pm$0.035&6.524$\pm$0.019\\\hline
HIP 26453&05 37 39.62&-28 37 34.6&F3V&6.470$\pm$0.017&6.288$\pm$0.015&
6.277$\pm$0.013&6.235$\pm$0.050&6.213$\pm$0.023\\\hline
HIP 26990&05 43 35.80&-39 55 24.6&G0V&7.056$\pm$0.017&6.845$\pm$0.033&
6.756$\pm$0.015&6.718$\pm$0.036&6.728$\pm$0.019\\\hline
HIP 27321&05 47 17.09&-51 03 59.4&A5V&3.669$\pm$0.236&3.544$\pm$0.200&
3.526$\pm$0.222&3.663$\pm$0.100&3.003$\pm$0.040\\\hline
HIP 28036&05 55 43.16&-38 06 16.3&F7V&6.494$\pm$0.011&6.308$\pm$0.047&
6.206$\pm$0.017&6.175$\pm$0.048&6.153$\pm$0.022\\\hline
HIP28474&06 00 41.30&-44 53 50.0&G8V&7.730$\pm$0.011&7.433$\pm$0.021&
7.321$\pm$0.045&7.257$\pm$0.030&7.290$\pm$0.019\\\hline
AP Col&06 04 52.15&-34 33 36.0&M5V&7.742$\pm$0.021&7.183$\pm$0.011&
6.866$\pm$0.015&6.642$\pm$0.039&6.404$\pm$0.021\\\hline
2MASS J06085283-2753583&06 08 52.84&-27 53 58.4&M8.5V&13.595$\pm$0.026&
12.897$\pm$0.024&12.371$\pm$0.024&11.976$\pm$0.024&11.623$\pm$0.021\\\hline
CD-35 2722&06 09 19.21&-35 49 31.2&M1V&7.920$\pm$0.015&7.283$\pm$0.031&
7.046$\pm$0.011&6.929$\pm$0.033&6.877$\pm$0.019\\\hline
SCR 0613-2742AB&06 13 13.31&-27 42 05.5&M4V&8.002$\pm$0.034&7.432$\pm$0.071&
7.145$\pm$0.024&7.042$\pm$0.035&6.851$\pm$0.020\\\hline
HIP 29964&06 18 28.21&-72 02 41.4&K4V&7.530$\pm$0.009&6.984$\pm$0.031&
6.814$\pm$0.025&6.679$\pm$0.040&6.692$\pm$0.020\\\hline
HIP 30030&06 19 08.05&-03 26 20.3&G0V&6.848$\pm$0.013&6.591$\pm$0.013&
6.552$\pm$0.013&6.408$\pm$0.041&6.485$\pm$0.021\\\hline
HIP 30034 A&06 19 12.91&-58 03 15.6&K1V&7.576$\pm$0.017&7.088$\pm$0.015&
6.981$\pm$0.019&6.888$\pm$0.035&6.906$\pm$0.020\\\hline
HD 45270 AB&06 22 30.94&-60 13 07.1&G1V&5.433$\pm$0.031&5.156$\pm$0.029&
5.045$\pm$0.011&5.088$\pm$0.073&4.748$\pm$0.038\\\hline
AK Pic AB&06 38 00.37&-61 32 00.2&G1.5V&5.079$\pm$0.272&4.747$\pm$0.091&
4.544$\pm$0.021&4.492$\pm$0.081&4.026$\pm$0.044\\\hline
CD-61 1439 A&06 39 50.02&-61 28 41.5&K7V&7.301$\pm$0.011&6.643$\pm$0.019&
6.500$\pm$0.013&6.424$\pm$0.045&6.488$\pm$0.021\\\hline
HIP 32104&06 42 24.31&17 38 43.0&A2V&5.026$\pm$0.033&5.070$\pm$0.015&
5.011$\pm$0.013&5.022$\pm$0.064&4.718$\pm$0.040\\\hline
HIP 32235&06 43 46.25&-71 58 35.6&G6V&7.693$\pm$0.023&7.380$\pm$0.029&
7.278$\pm$0.039&7.276$\pm$0.030&7.319$\pm$0.020\\\hline
HIP 32435&06 46 13.54&-83 59 29.5&F5V&6.553$\pm$0.023&6.396$\pm$0.027&
6.299$\pm$0.015&6.312$\pm$0.046&6.273$\pm$0.021\\\hline
HIP 33737&07 00 30.46&-79 41 45.9&K2V&8.265$\pm$0.015&7.831$\pm$0.055&
7.652$\pm$0.021&7.620$\pm$0.024&7.656$\pm$0.020\\\hline
V* V429 Gem&07 23 43.59&+20 24 58.7&K5V&7.643$\pm$0.013&7.032$\pm$0.009&
6.879$\pm$0.011&6.777$\pm$0.038&6.782$\pm$0.020\\\hline
HIP 36349 C&07 25 51.18&-30 15 52.8&M5.0V&6.615$\pm$0.017&5.970$\pm$0.033&
5.716$\pm$0.013&5.592$\pm$0.059&5.374$\pm$0.029\\\hline
HIP 36948&07 35 47.47&-32 12 14.1&G8Vk&6.905$\pm$0.019&6.578$\pm$0.043&
6.458$\pm$0.019&6.433$\pm$0.042&6.440$\pm$0.021\\\hline
HIP 47135&09 36 17.83&-78 20 41.7&G1V&7.475$\pm$0.019&7.241$\pm$0.027&
7.160$\pm$0.007&7.119$\pm$0.032&7.155$\pm$0.020\\\hline
TWA21&10 13 14.78&-52 30 54.0&K3V&7.870$\pm$0.015&7.353$\pm$0.031&
7.194$\pm$0.015&7.133$\pm$0.029&7.170$\pm$0.021\\\hline
HIP 50191&10 14 44.16&-42 07 18.9&A2V&3.858$\pm$0.264&3.713$\pm$0.244&
3.775$\pm$0.282&3.718$\pm$0.100&3.018$\pm$0.076\\\hline
TWA 22 B&10 17 26.89&-53 54 26.5&M6V&8.554$\pm$0.013&8.085$\pm$0.043&
7.689$\pm$0.015&7.495$\pm$0.023&7.272$\pm$0.020\\\hline
TWA 1&11 01 51.91&-34 42 17.0&K6V&8.217$\pm$0.017&7.558$\pm$0.039&
7.297$\pm$0.019&7.101$\pm$0.033&6.947$\pm$0.020\\\hline
TWA 2 A&11 09 13.81&-30 01 39.8&M2V&7.629$\pm$0.025&6.927$\pm$0.037&
6.710$\pm$0.021&6.637$\pm$0.038&6.537$\pm$0.021\\\hline
TWA 12&11 21 05.50&-38 45 16.3&M1V&8.999$\pm$0.029&8.334$\pm$0.029&
8.053$\pm$0.025&8.046$\pm$0.023&7.950$\pm$0.020\\\hline
TWA 13 A&11 21 17.24&-34 46 45.5&M1V&8.431$\pm$0.039&7.727$\pm$0.065&
7.491$\pm$0.035&7.635$\pm$0.052&7.545$\pm$0.030\\\hline
TWA 4 AC&11 22 05.29&-24 46 39.8&K4V&6.397$\pm$0.011&5.759$\pm$0.023&
5.587$\pm$0.015&5.487$\pm$0.062&5.325$\pm$0.032\\\hline
TWA 5 A&11 31 55.26&-34 36 27.2&M2V&7.669$\pm$0.019&6.987$\pm$0.031&
6.745$\pm$0.017&6.654$\pm$0.038&6.507$\pm$0.020\\\hline
TWA30&11 32 18.31&-30 19 51.8&M5V&9.641$\pm$0.024&9.030$\pm$0.023&
8.765$\pm$0.021&8.796$\pm$0.022&8.436$\pm$0.021\\\hline
TWA 8 B&11 32 41.16&-26 52 09.0&M5.5V&9.837$\pm$0.021&9.276$\pm$0.020&
9.012$\pm$0.023&8.862$\pm$0.061&8.608$\pm$0.053\\\hline
TWA 26&11 39 51.14&-31 59 21.5&M9V&12.686$\pm$0.023&11.996$\pm$0.020&
11.503$\pm$0.021&11.155$\pm$0.023&10.793$\pm$0.020\\\hline
TWA 9 A&11 48 23.73&-37 28 48.5&M1V&9.981$\pm$0.025&9.381$\pm$0.021&
9.151$\pm$0.022&9.008$\pm$8.879&8.810$\pm$0.050\\\hline
HIP 57632&11 49 03.66&14 34 19.7&A3V&1.854$\pm$0.274&1.925$\pm$0.194&
1.883$\pm$0.192&2.794$\pm$0.083&1.490$\pm$0.083\\\hline
TWA 23&12 07 27.38&-32 47 00.3&M1V&8.618$\pm$0.023&8.025$\pm$0.041&
7.751$\pm$0.027&7.642$\pm$0.026&7.506$\pm$0.022\\\hline
TWA 27 AB&12 07 33.47&-39 32 54.0&M8V&12.995$\pm$0.023&12.388$\pm$0.026&
11.945$\pm$0.024&11.556$\pm$0.023&11.009$\pm$0.020\\\hline
TWA 25&12 15 30.72&-39 48 42.6&M0V&8.166$\pm$0.029&7.504$\pm$0.039&
7.306$\pm$0.013&7.264$\pm$0.029&7.208$\pm$0.020\\\hline
TWA 11 C&12 35 48.94&-39 50 24.6&M4V&9.790$\pm$0.023&9.223$\pm$0.020&
8.943$\pm$0.023&8.796$\pm$0.022&8.593$\pm$0.020\\\hline
GJ 490 A&12 57 40.30&35 13 30.6&M0.5V&7.401$\pm$0.019&6.734$\pm$0.017&
6.552$\pm$0.016&6.371$\pm$6.391&6.301$\pm$0.042\\\hline
PX Vir&13 03 49.65&-05 09 42.5&G5V&6.053$\pm$0.013&5.674$\pm$0.035&
5.509$\pm$0.017&5.396$\pm$0.073&5.316$\pm$0.027\\\hline
GJ 1167 AB&13 09 34.95&28 59 06.6&M4.8&9.476$\pm$0.027&8.912$\pm$0.031&
8.612$\pm$0.019&8.393$\pm$0.024&8.204$\pm$0.020\\\hline
HIP 68994&14 07 29.29&-61 33 44.1&F4V&6.975$\pm$0.009&6.787$\pm$0.033&
6.715$\pm$0.015&6.673$\pm$0.034&6.685$\pm$0.021\\\hline
HIP 74405&15 12 23.43&-75 15 15.6&G9V&7.844$\pm$0.019&7.457$\pm$0.027&
7.377$\pm$0.015&7.384$\pm$0.027&7.428$\pm$0.018\\\hline
HIP 76629 A&15 38 57.55&-57 42 27.3&K0V&6.382$\pm$0.017&5.994$\pm$0.027&
5.852$\pm$0.027&5.912$\pm$0.041&5.727$\pm$0.025\\\hline
HD 139751 A&15 40 28.39&-18 41 46.2&K3V&7.729$\pm$0.027&7.135$\pm$0.021&
6.948$\pm$0.015&6.934$\pm$0.036&6.889$\pm$0.021\\\hline
HIP 79797&16 17 05.40&-67 56 28.5&A4V&5.768$\pm$0.029&5.684$\pm$0.043&
5.657$\pm$0.013&5.619$\pm$0.058&5.483$\pm$0.022\\\hline
HIP 79881&16 18 17.90&-28 36 50.5&A0V&4.855$\pm$0.033&4.939$\pm$0.075&
4.739$\pm$0.011&4.765$\pm$0.069&4.502$\pm$0.038\\\hline
HIP 81084&16 33 41.61&-09 33 11.9&M0.5V&8.377$\pm$0.013&7.779$\pm$0.049&
7.547$\pm$0.021&7.449$\pm$0.024&7.443$\pm$0.021\\\hline
HD 152555&16 54 08.14&-04 20 24.7&G0V&6.700$\pm$0.017&6.480$\pm$0.033&
6.363$\pm$0.013&6.262$\pm$0.043&6.311$\pm$0.023\\\hline
HIP 83494&17 03 53.58&34 47 24.8&A5V&5.654$\pm$0.013&5.675$\pm$0.035&
5.601$\pm$0.009&5.633$\pm$5.459&5.607$\pm$0.057\\\hline
HIP 84586&17 17 25.51&-66 57 03.7&G5IV&5.288$\pm$0.027&4.907$\pm$0.033&
4.702$\pm$0.005&4.589$\pm$0.085&4.234$\pm$0.045\\\hline
HIP 84642 A&17 18 14.65&-60 27 27.5&G8V&8.008$\pm$0.007&7.671$\pm$0.015&
7.527$\pm$0.017&7.449$\pm$7.464&7.445$\pm$0.026\\\hline
HD 160934 AB&17 38 39.63&61 14 16.0&M0V&7.618$\pm$0.017&6.998$\pm$0.007&
6.812$\pm$0.013&6.727$\pm$0.038&6.700$\pm$0.020\\\hline
HIP 88399 A&18 03 03.41&-51 38 56.4&F5V&6.159$\pm$0.009&6.022$\pm$0.027&
5.913$\pm$0.013&5.882$\pm$0.057&5.841$\pm$0.021\\\hline
HIP 88726 A&18 06 49.90&-43 25 30.8&A5V&4.680$\pm$0.246&4.488$\pm$0.041&
4.386$\pm$0.009&4.410$\pm$0.081&3.828$\pm$0.049\\\hline
HIP 92024 A&18 45 26.90&-64 52 16.5&A7V&4.382$\pm$0.260&4.251$\pm$0.212&
4.298$\pm$0.027&4.269$\pm$0.094&3.775$\pm$0.059\\\hline
HIP 92680&18 53 05.87&-50 10 49.9&G9IV&6.856$\pm$0.013&6.486$\pm$0.047&
6.366$\pm$0.019&6.257$\pm$0.049&6.285$\pm$0.022\\\hline
HIP 94235 AB&19 10 57.85&-60 16 19.9&G1V&7.201$\pm$0.015&6.966$\pm$0.017&
6.881$\pm$0.023&6.822$\pm$0.035&6.835$\pm$0.021\\\hline
HIP 95261&19 22 51.21&-54 25 26.2&A0V&5.096$\pm$0.033&5.148$\pm$0.081&
5.008$\pm$0.029&4.969$\pm$0.069&4.651$\pm$0.035\\\hline
HIP 95347&19 23 53.17&-40 36 57.4&B8V&4.173$\pm$0.248&4.195$\pm$0.208&
4.195$\pm$0.033&4.223$\pm$0.094&3.850$\pm$0.051\\\hline
HIP 98495&20 00 35.58&-72 54 38.0&A0V&3.798$\pm$0.248&3.762$\pm$0.234&
3.800$\pm$0.258&4.011$\pm$0.118&3.443$\pm$0.071\\\hline
HIP 99273&20 09 05.21&-26 13 26.5&F5V&6.321$\pm$0.009&6.091$\pm$0.023&
6.076$\pm$0.021&6.044$\pm$0.051&5.992$\pm$0.025\\\hline
2MASSJ20100002-2801410&20 10 00.03&-28 01 41.0&M3V&8.651$\pm$0.023&
8.014$\pm$0.047&7.733$\pm$0.027&7.609$\pm$0.031&7.446$\pm$0.021\\\hline
HIP 99770&20 14 32.03&36 48 22.5&A2V&4.886$\pm$0.306&4.688$\pm$0.242&
4.422$\pm$0.009&4.484$\pm$0.092&3.957$\pm$0.047\\\hline
HIP 100751&20 25 38.86&-56 44 06.3&B2IV&2.304$\pm$0.312&2.458$\pm$0.218&
2.479$\pm$0.282&3.163$\pm$0.127&2.541$\pm$0.026\\\hline
HIP 102141B&20 41 51.16&-32 26 06.8&M4V&5.807$\pm$0.019&5.201$\pm$0.043&
4.944$\pm$0.039&4.680$\pm$0.089&4.067$\pm$0.043\\\hline
2MASSJ20434114-2433534&20 43 41.14&-24 33 53.1&M4.1V+M3.7V&8.481$\pm$0.027&
7.851$\pm$0.034&7.641$\pm$0.027&7.374$\pm$0.028&7.336$\pm$0.019\\\hline
HIP 102409&20 45 09.53&-31 20 27.2&M1V&5.436$\pm$0.003&4.831$\pm$0.005&
4.529$\pm$0.013&4.499$\pm$0.086&3.999$\pm$0.048\\\hline
HIP 103311 AB&20 55 47.67&-17 06 51.0&F8V&6.207$\pm$0.009&5.945$\pm$0.035&
5.811$\pm$0.013&5.718$\pm$0.056&5.663$\pm$0.024\\\hline
HIP 105388&21 20 49.96&-53 02 03.1&G7V&7.386$\pm$0.013&7.026$\pm$0.035&
6.908$\pm$0.017&6.815$\pm$0.035&6.872$\pm$0.020\\\hline
HIP 105404 AB&21 20 59.80&-52 28 40.1&G9V&7.184$\pm$0.026&6.699$\pm$0.031&
6.574$\pm$0.024&6.536$\pm$6.520&6.507$\pm$0.041\\\hline
HIP 107345&21 44 30.12&-60 58 38.9&M1V&8.751$\pm$0.019&8.087$\pm$0.017&
7.874$\pm$0.021&7.781$\pm$0.024&7.755$\pm$0.020\\\hline
HIP 107947&21 52 09.72&-62 03 08.5&F6V&6.358$\pm$0.021&6.149$\pm$0.027&
6.027$\pm$0.015&6.013$\pm$0.052&5.954$\pm$0.024\\\hline
TYC 5899-0026-1&21 52 10.42&05 37 35.9&M3V&7.740$\pm$0.021&7.146$\pm$0.031&
6.891$\pm$0.027&7.209$\pm$7.068&7.008$\pm$0.030\\\hline
HIP 108195 A&21 55 11.39&-61 53 11.8&F3V&5.242$\pm$0.033&5.227$\pm$0.075&
4.909$\pm$0.009&4.903$\pm$0.074&4.579$\pm$0.041\\\hline
HIP 108422 AB&21 55 11.39&-61 53 11.8&F3V&5.242$\pm$0.033&5.227$\pm$0.075&
4.909$\pm$0.009&4.903$\pm$0.074&4.579$\pm$0.041\\\hline
HIP 109268&22 08 13.98&-46 57 39.5&B6V&2.021$\pm$0.350&2.027$\pm$0.228&
2.016$\pm$0.244&3.659$\pm$-9.000&9.115$\pm$-9.000\\\hline
1RXS J221419.3+253411 AB&22 14 17.66&25 34 06.6&M4.3V&10.177$\pm$0.016&
9.624$\pm$0.018&9.339$\pm$0.016&9.197$\pm$9.007&8.893$\pm$0.024\\\hline
HIP 110526 A&22 23 29.11&32 27 34.1&M3V&6.898$\pm$0.011&6.279$\pm$0.007&
6.054$\pm$0.009&5.891$\pm$0.052&5.684$\pm$0.025\\\hline
HIP 112312 A&22 44 57.97&-33 15 01.7&M4IV&7.786$\pm$0.009&7.154$\pm$0.027&
6.932$\pm$0.025&6.789$\pm$0.037&6.595$\pm$0.020\\\hline
HD 217343&23 00 19.82&-26 09 13.5&G5V&7.048$\pm$0.007&6.448$\pm$0.019&
6.267$\pm$0.007&6.111$\pm$0.052&6.144$\pm$0.022\\\hline
HIP 114066&23 06 04.84&63 55 34.4&M1V&7.815$\pm$0.015&7.167$\pm$0.037&
6.977$\pm$0.017&6.926$\pm$0.033&6.908$\pm$0.020\\\hline
HIP 114189&23 07 28.69&21 08 03.3&A5V&5.383$\pm$0.021&5.280$\pm$0.011&
5.240$\pm$0.011&5.192$\pm$0.068&4.997$\pm$0.034\\\hline
HD 218860 A&23 11 52.05&-45 08 10.6&G5V&7.467$\pm$0.019&7.109$\pm$0.023&
7.032$\pm$0.017&6.968$\pm$0.031&7.022$\pm$0.020\\\hline
HIP 115162&23 19 39.56&42 15 09.8&G4V&7.605$\pm$0.009&7.275$\pm$0.007&
7.224$\pm$0.021&7.160$\pm$0.032&7.202$\pm$0.021\\\hline
HIP 115738&23 26 55.96&01 15 20.2&A0V&5.317$\pm$0.270&4.984$\pm$0.005&
4.902$\pm$0.011&4.949$\pm$0.079&4.670$\pm$0.038\\\hline
G 190-27 A&23 29 22.58&41 27 52.2&M4.2V&8.017$\pm$0.021&7.406$\pm$0.025&
7.166$\pm$0.015&6.976$\pm$6.806&6.715$\pm$0.031\\\hline
HIP 116748 A&23 39 39.48&-69 11 44.7&G5V&7.122$\pm$0.017&6.759$\pm$0.017&
6.676$\pm$0.031&6.844$\pm$0.066&6.748$\pm$0.030\\\hline
$\kappa$ And&23 40 24.49&44 20 02.1&B9V&4.624$\pm$0.264&4.595$\pm$0.218&
4.571$\pm$0.354&4.462$\pm$3.885&4.410$\pm$0.080\\\hline
HD 222575&23 41 54.29&-35 58 39.8&G8V&8.097$\pm$0.017&7.771$\pm$0.041&
7.624$\pm$0.015&7.553$\pm$0.025&7.593$\pm$0.021\\\hline
HIP 117452 AB&23 48 55.55&-28 07 49.0&A0V&4.801$\pm$0.262&4.643$\pm$0.075&
4.532$\pm$0.015&4.530$\pm$0.078&4.003$\pm$0.053\\\hline
HIP 118121&23 57 35.08&-64 17 53.6&A1V&4.910$\pm$0.033&4.949$\pm$0.027&
4.824$\pm$0.015&4.804$\pm$0.080&4.517$\pm$0.042\\\hline
\enddata
\end{deluxetable*}
\clearpage 

%Tableau avec les étoiles, l'asso, distance avec incertitudes, vitesse radiale 
\startlongtable
\begin{deluxetable*}{cccccc}
\tablecaption{Properties of the sample of bona fide members\label{listeasso}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{$\mu_{\alpha}cos\delta$} & \colhead{$\mu_{\delta}$} & \colhead{Radial Velocities} &
\colhead{Distance} & \colhead{Association} \\
\colhead{} &\colhead{(mas/yr)} & \colhead{(mas/yr)} & \colhead{(km/s)} & \colhead{(pc)} & \colhead{}
}
\startdata
                  HIP 490   &             97.53$\pm$0.38   &            -76.27$\pm$0.44   &                1.5$\pm$1.2   &             39.38$\pm$0.91   &          Tucana-Horologium
                 \\\hline
                  HIP 560   &             97.81$\pm$0.42   &            -47.12$\pm$0.21   &                6.5$\pm$3.5   &             39.38$\pm$0.58   &           $\beta$-Pictoris
                 \\\hline
                 HIP 1113   &             83.53$\pm$0.78   &            -47.89$\pm$0.75   &                9.3$\pm$0.2   &             44.40$\pm$1.61   &          Tucana-Horologium
                 \\\hline
                 HIP 1134   &            102.79$\pm$0.78   &            -66.36$\pm$0.36   &               -2.2$\pm$1.2   &             47.14$\pm$1.42   &                    Columba
                 \\\hline
                 HIP 1481   &             89.37$\pm$0.48   &            -59.46$\pm$0.50   &                6.4$\pm$0.4   &             41.54$\pm$0.89   &          Tucana-Horologium
                 \\\hline
              HIP 1910 AB   &             90.91$\pm$2.37   &            -47.25$\pm$3.04   &                6.6$\pm$0.6   &             52.96$\pm$7.63   &          Tucana-Horologium
                 \\\hline
                 HIP 1993   &             87.76$\pm$2.14   &            -57.48$\pm$2.37   &                6.4$\pm$0.1   &             45.80$\pm$5.07   &          Tucana-Horologium
                 \\\hline
                 GJ 2006A   &            117.40$\pm$2.80   &            -29.30$\pm$8.10   &                8.7$\pm$0.2   &             32.20$\pm$1.05   &           $\beta$-Pictoris
                 \\\hline
               HIP 2484 B   &             83.64$\pm$0.19   &            -54.82$\pm$0.18   &               14.0$\pm$5.0   &             41.40$\pm$0.34   &          Tucana-Horologium
                 \\\hline
                 HIP 2578   &             86.66$\pm$0.18   &            -50.33$\pm$0.17   &                7.7$\pm$0.8   &             45.55$\pm$0.39   &          Tucana-Horologium
                 \\\hline
                 HIP 2729   &             88.28$\pm$0.92   &            -53.16$\pm$0.91   &               -1.0$\pm$2.0   &             43.93$\pm$1.91   &          Tucana-Horologium
                 \\\hline
                 HIP 3556   &             95.74$\pm$1.92   &            -58.95$\pm$1.87   &              -1.6$\pm$10.0   &             40.35$\pm$4.31   &          Tucana-Horologium
                 \\\hline
                HD 4277 A   &             96.81$\pm$0.65   &            -74.17$\pm$0.53   &              -14.8$\pm$1.7   &             52.52$\pm$2.45   &                 AB-Doradus
                 \\\hline
               HIP 4448 A   &             95.93$\pm$1.57   &             10.23$\pm$1.35   &                1.6$\pm$0.5   &             40.63$\pm$2.70   &                      Argus
                 \\\hline
               G 132-51 B   &            132.00$\pm$5.00   &           -164.00$\pm$5.00   &              -10.6$\pm$0.3   &             29.94$\pm$1.97   &                 AB-Doradus
                 \\\hline
               HD 6569 AB   &             99.29$\pm$1.23   &            -94.93$\pm$0.74   &                6.7$\pm$1.2   &             47.34$\pm$2.75   &                 AB-Doradus
                 \\\hline
  2MASS J01112542+1526214   &            180.00$\pm$2.00   &           -120.00$\pm$5.00   &                4.0$\pm$1.0   &             21.80$\pm$0.79   &           $\beta$-Pictoris
                 \\\hline
                CD-12 243   &            110.59$\pm$0.92   &           -138.43$\pm$0.69   &                8.2$\pm$0.4   &             34.39$\pm$1.19   &                 AB-Doradus
                 \\\hline
              2MUCD 13056   &             77.40$\pm$2.40   &            -25.40$\pm$9.00   &               10.9$\pm$3.7   &             42.10$\pm$5.00   &          Tucana-Horologium
                 \\\hline
                 HIP 6485   &             92.45$\pm$0.92   &            -38.00$\pm$0.72   &                9.2$\pm$0.4   &             49.52$\pm$2.03   &          Tucana-Horologium
                 \\\hline
              G 269-153 A   &           178.00$\pm$20.00   &          -110.00$\pm$20.00   &               19.4$\pm$2.7   &             25.12$\pm$1.01   &                 AB-Doradus
                 \\\hline
                 HIP 6856   &            106.09$\pm$1.02   &            -42.81$\pm$1.24   &                8.0$\pm$0.2   &             36.02$\pm$1.29   &          Tucana-Horologium
                 \\\hline
  2MASS J01351393-0712517   &            96.00$\pm$10.00   &           -50.00$\pm$10.00   &               11.7$\pm$5.3   &             37.87$\pm$2.29   &           $\beta$-Pictoris
                 \\\hline
                 G271-110   &            168.00$\pm$5.00   &           -105.00$\pm$5.00   &               12.2$\pm$0.4   &             41.66$\pm$0.69   &           $\beta$-Pictoris
                 \\\hline
              HIP 9141 AB   &            105.08$\pm$0.72   &            -50.60$\pm$0.54   &                7.5$\pm$1.0   &             40.89$\pm$1.12   &          Tucana-Horologium
                 \\\hline
                 HIP 9685   &             75.74$\pm$0.45   &            -25.05$\pm$0.48   &                3.4$\pm$3.7   &             47.75$\pm$1.04   &          Tucana-Horologium
                 \\\hline
              HIP 9892 AB   &             86.06$\pm$0.58   &            -22.60$\pm$0.65   &               10.0$\pm$0.5   &             50.94$\pm$1.66   &          Tucana-Horologium
                 \\\hline
                 HIP 9902   &             91.11$\pm$0.47   &            -18.29$\pm$0.47   &               11.1$\pm$0.7   &             44.16$\pm$0.87   &          Tucana-Horologium
                 \\\hline
               HD 13482 A   &            125.44$\pm$1.45   &           -161.47$\pm$0.98   &               -0.3$\pm$0.2   &             36.63$\pm$1.59   &                 AB-Doradus
                 \\\hline
              HIP 10602 A   &             91.03$\pm$0.12   &            -22.23$\pm$0.12   &               10.2$\pm$2.0   &             47.12$\pm$0.26   &          Tucana-Horologium
                 \\\hline
                HIP 10679   &             80.15$\pm$4.38   &            -78.40$\pm$4.91   &                6.5$\pm$0.7   &             27.33$\pm$4.35   &           $\beta$-Pictoris
                 \\\hline
                HIP 11152   &             92.43$\pm$3.05   &           -113.69$\pm$2.36   &               10.4$\pm$2.0   &             28.68$\pm$2.33   &           $\beta$-Pictoris
                 \\\hline
                HIP 11360   &             86.09$\pm$1.08   &            -50.13$\pm$0.72   &                8.8$\pm$3.0   &             44.78$\pm$2.10   &           $\beta$-Pictoris
                 \\\hline
              HIP 11437 A   &             79.78$\pm$2.56   &            -70.02$\pm$1.73   &                7.0$\pm$1.1   &             39.95$\pm$3.59   &           $\beta$-Pictoris
                 \\\hline
     1RXSJ022735.8+471021   &            119.00$\pm$5.00   &           -183.00$\pm$5.00   &               -6.0$\pm$0.7   &             36.50$\pm$3.07   &                 AB-Doradus
                 \\\hline
                 HIP12394   &             87.30$\pm$0.09   &              0.09$\pm$0.10   &               13.6$\pm$0.9   &             46.55$\pm$0.19   &          Tucana-Horologium
                 \\\hline
                 HIP12413   &             88.20$\pm$2.02   &            -17.82$\pm$1.98   &               18.0$\pm$4.2   &             35.68$\pm$2.78   &                    Columba
                 \\\hline
             HIP 12545 AB   &             79.47$\pm$3.05   &            -53.89$\pm$1.74   &               10.0$\pm$1.0   &             42.03$\pm$2.65   &           $\beta$-Pictoris
                 \\\hline
                   AF Hor   &             92.20$\pm$1.10   &             -4.20$\pm$1.50   &               12.6$\pm$0.7   &             44.01$\pm$0.77   &          Tucana-Horologium
                 \\\hline
                HIP 12635   &             75.73$\pm$2.49   &           -111.45$\pm$2.73   &               -4.1$\pm$0.3   &             50.42$\pm$6.66   &                 AB-Doradus
                 \\\hline
                 HIP12925   &             75.27$\pm$1.45   &            -44.78$\pm$0.83   &                4.3$\pm$1.1   &             54.31$\pm$3.06   &          Tucana-Horologium
                 \\\hline
               HD 17332 A   &            117.91$\pm$0.89   &           -161.81$\pm$0.71   &                3.7$\pm$0.3   &             33.55$\pm$0.92   &                 AB-Doradus
                 \\\hline
                HIP 13209   &             66.81$\pm$0.24   &           -116.52$\pm$0.15   &                4.0$\pm$4.1   &             50.78$\pm$0.49   &                 AB-Doradus
                 \\\hline
                HIP 14551   &             66.26$\pm$0.50   &            -19.09$\pm$0.49   &               13.8$\pm$0.8   &             54.64$\pm$1.49   &          Tucana-Horologium
                 \\\hline
                   IS Eri   &             91.01$\pm$1.30   &           -112.21$\pm$1.30   &               14.4$\pm$0.7   &             37.41$\pm$1.56   &                 AB-Doradus
                 \\\hline
                HIP 14807   &             54.86$\pm$3.99   &           -134.25$\pm$3.87   &                4.1$\pm$0.3   &             40.16$\pm$2.06   &                 AB-Doradus
                 \\\hline
              HIP 14913 A   &             81.63$\pm$0.55   &             -4.57$\pm$0.98   &               13.5$\pm$2.1   &             42.49$\pm$1.11   &          Tucana-Horologium
                 \\\hline
                HIP 15247   &             78.63$\pm$0.67   &            -43.82$\pm$0.71   &                9.0$\pm$0.7   &             49.23$\pm$1.43   &          Tucana-Horologium
                 \\\hline
                HIP 15353   &             56.94$\pm$0.30   &             12.68$\pm$0.40   &               26.0$\pm$0.5   &             54.94$\pm$0.90   &                 AB-Doradus
                 \\\hline
               CD-35 1167   &             89.20$\pm$2.80   &            -20.30$\pm$2.80   &               13.2$\pm$0.3   &             45.28$\pm$0.73   &          Tucana-Horologium
                 \\\hline
               CD-44 1173   &             90.90$\pm$1.90   &             -5.00$\pm$1.90   &               15.1$\pm$0.5   &             45.24$\pm$0.61   &          Tucana-Horologium
                 \\\hline
                 V577 Per   &             68.46$\pm$0.96   &           -176.81$\pm$0.76   &               -6.0$\pm$0.3   &             34.38$\pm$1.20   &                 AB-Doradus
                 \\\hline
  2MASS J03350208+2342356   &            54.00$\pm$10.00   &           -56.00$\pm$10.00   &               15.5$\pm$1.7   &             42.37$\pm$2.33   &           $\beta$-Pictoris
                 \\\hline
             HIP 16853 AB   &             89.74$\pm$0.75   &              0.29$\pm$0.84   &               14.4$\pm$0.9   &             43.34$\pm$1.37   &          Tucana-Horologium
                 \\\hline
                HIP 17248   &             96.17$\pm$2.49   &           -117.69$\pm$2.26   &               -3.2$\pm$0.6   &             35.21$\pm$2.70   &                    Columba
                 \\\hline
                HIP 17695   &            185.53$\pm$3.77   &           -273.48$\pm$3.95   &               16.0$\pm$1.7   &             16.12$\pm$0.74   &                 AB-Doradus
                 \\\hline
                HIP 17764   &             63.46$\pm$0.39   &             24.86$\pm$0.49   &               15.5$\pm$1.3   &             54.05$\pm$1.16   &          Tucana-Horologium
                 \\\hline
             HIP 17782 AB   &             61.87$\pm$1.98   &            -70.99$\pm$1.67   &               -2.2$\pm$0.6   &             51.67$\pm$4.32   &          Tucana-Horologium
                 \\\hline
                HIP 17797   &             74.44$\pm$0.71   &             -9.09$\pm$0.87   &               15.6$\pm$0.4   &             50.73$\pm$2.21   &          Tucana-Horologium
                 \\\hline
             HIP 18714 AB   &             69.46$\pm$0.81   &             -7.00$\pm$0.85   &               16.3$\pm$0.7   &             48.49$\pm$1.66   &          Tucana-Horologium
                 \\\hline
                 HD 25457   &            149.04$\pm$0.42   &           -253.03$\pm$0.43   &               17.6$\pm$0.2   &             18.83$\pm$0.11   &                 AB-Doradus
                 \\\hline
                 HD 25953   &             37.08$\pm$1.43   &            -94.59$\pm$1.34   &               15.9$\pm$1.3   &             55.18$\pm$2.80   &                 AB-Doradus
                 \\\hline
    1RXS J041417.0-090650   &            96.00$\pm$10.00   &          -138.00$\pm$10.00   &               23.4$\pm$0.3   &             23.80$\pm$1.41   &                 AB-Doradus
                 \\\hline
                HIP 21547   &             44.22$\pm$0.34   &            -64.39$\pm$0.27   &               21.0$\pm$4.5   &             29.42$\pm$0.29   &           $\beta$-Pictoris
                 \\\hline
                HIP 21632   &             56.03$\pm$0.51   &            -11.08$\pm$0.72   &               18.8$\pm$5.0   &             56.17$\pm$2.80   &          Tucana-Horologium
                 \\\hline
                HIP 21965   &             50.25$\pm$0.69   &            -11.84$\pm$0.78   &               19.3$\pm$2.9   &             63.57$\pm$3.96   &          Tucana-Horologium
                 \\\hline
                HIP 22295   &             46.66$\pm$0.49   &             41.30$\pm$0.56   &               11.5$\pm$2.0   &             61.01$\pm$1.89   &          Tucana-Horologium
                 \\\hline
               BD+01 2447   &            118.90$\pm$4.50   &           -211.90$\pm$4.70   &               26.7$\pm$1.5   &             16.29$\pm$0.39   &                 AB-Doradus
                 \\\hline
             CD-56 1032 A   &            132.90$\pm$4.20   &             73.90$\pm$3.80   &              40.0$\pm$19.9   &             11.17$\pm$0.44   &                 AB-Doradus
                 \\\hline
                HIP 23179   &             46.35$\pm$0.63   &            -97.80$\pm$0.41   &                7.7$\pm$2.5   &             52.27$\pm$2.15   &                    Columba
                 \\\hline
                HIP 23362   &             46.35$\pm$0.63   &            -97.80$\pm$0.41   &                7.7$\pm$2.5   &             52.27$\pm$2.15   &                    Columba
                 \\\hline
                HIP 23200   &             34.60$\pm$2.34   &            -94.27$\pm$1.44   &               16.6$\pm$1.0   &             25.87$\pm$1.70   &           $\beta$-Pictoris
                 \\\hline
                HIP 23309   &             36.34$\pm$1.42   &             70.22$\pm$1.27   &               19.4$\pm$0.3   &             26.78$\pm$0.81   &           $\beta$-Pictoris
                 \\\hline
           HIP 23418 ABCD   &             12.09$\pm$9.92   &            -74.41$\pm$5.71   &               18.4$\pm$3.0   &             24.88$\pm$1.28   &           $\beta$-Pictoris
                 \\\hline
                GJ 3331 A   &             34.20$\pm$1.20   &            -33.80$\pm$2.10   &               21.2$\pm$0.9   &             19.19$\pm$0.51   &           $\beta$-Pictoris
                 \\\hline
                HIP 24947   &             38.36$\pm$0.29   &             13.06$\pm$0.50   &               23.9$\pm$2.2   &             48.30$\pm$0.95   &          Tucana-Horologium
                 \\\hline
              HD 35650 AB   &             44.25$\pm$0.67   &            -59.51$\pm$1.13   &               31.9$\pm$0.3   &             18.00$\pm$0.29   &                 AB-Doradus
                 \\\hline
                HIP 25486   &             17.55$\pm$0.36   &            -50.23$\pm$0.36   &               21.1$\pm$1.6   &             27.04$\pm$0.35   &           $\beta$-Pictoris
                 \\\hline
              V* AB Dor B   &             33.16$\pm$0.39   &            150.83$\pm$0.73   &               31.0$\pm$2.5   &             14.94$\pm$0.11   &                 AB-Doradus
                 \\\hline
                HIP 26309   &             25.80$\pm$0.31   &             -3.04$\pm$0.46   &               22.4$\pm$1.2   &             52.79$\pm$1.19   &                    Columba
                 \\\hline
              HIP 26369 A   &             24.05$\pm$2.62   &             13.08$\pm$1.82   &               32.2$\pm$0.2   &             25.63$\pm$4.82   &                 AB-Doradus
                 \\\hline
                HIP 26453   &             24.29$\pm$0.44   &             -4.06$\pm$0.74   &               23.5$\pm$0.4   &             56.78$\pm$1.99   &                    Columba
                 \\\hline
                HIP 26990   &             25.82$\pm$0.32   &             15.08$\pm$0.52   &               22.8$\pm$0.6   &             55.37$\pm$1.37   &                    Columba
                 \\\hline
                HIP 27321   &              4.65$\pm$0.11   &             83.10$\pm$0.15   &               20.0$\pm$0.7   &             19.44$\pm$0.04   &           $\beta$-Pictoris
                 \\\hline
                HIP 28036   &             20.49$\pm$0.44   &              9.34$\pm$0.44   &               24.1$\pm$0.5   &             54.37$\pm$1.30   &                    Columba
                 \\\hline
                 HIP28474   &             18.02$\pm$0.59   &             23.85$\pm$0.75   &               23.8$\pm$0.4   &             52.54$\pm$1.65   &                    Columba
                 \\\hline
                   AP Col   &             27.33$\pm$0.35   &            340.92$\pm$0.35   &               22.4$\pm$0.3   &              8.38$\pm$0.06   &                      Argus
                 \\\hline
  2MASS J06085283-2753583   &              8.90$\pm$3.50   &             10.70$\pm$3.50   &               24.0$\pm$1.0   &             31.25$\pm$3.51   &           $\beta$-Pictoris
                 \\\hline
               CD-35 2722   &             -6.30$\pm$2.80   &            -56.60$\pm$2.80   &               31.4$\pm$0.4   &             21.27$\pm$1.35   &                 AB-Doradus
                 \\\hline
SCR 0613-2742AB 2MASS J06   &            -14.90$\pm$1.00   &             -2.10$\pm$1.00   &               22.5$\pm$0.2   &             29.40$\pm$0.90   &           $\beta$-Pictoris
                 \\\hline
                HIP 29964   &             -8.32$\pm$0.86   &             72.02$\pm$1.06   &               16.2$\pm$1.0   &             38.55$\pm$1.33   &           $\beta$-Pictoris
                 \\\hline
                HIP 30030   &             10.90$\pm$0.75   &            -42.62$\pm$0.61   &               19.1$\pm$2.4   &             49.23$\pm$1.96   &                    Columba
                 \\\hline
              HIP 30034 A   &             14.36$\pm$0.74   &             44.66$\pm$0.84   &               22.6$\pm$0.3   &             46.06$\pm$1.46   &                     Carina
                 \\\hline
              HD 45270 AB   &            -11.29$\pm$0.35   &             64.24$\pm$0.30   &               31.2$\pm$0.2   &             23.78$\pm$0.15   &                 AB-Doradus
                 \\\hline
                AK Pic AB   &            -47.84$\pm$1.04   &             72.73$\pm$0.87   &               32.3$\pm$1.0   &             21.29$\pm$0.36   &                 AB-Doradus
                 \\\hline
             CD-61 1439 A   &            -27.92$\pm$1.00   &             75.34$\pm$1.13   &               30.5$\pm$0.7   &             22.35$\pm$0.45   &                 AB-Doradus
                 \\\hline
                HIP 32104   &              7.87$\pm$0.66   &            -84.32$\pm$0.48   &               15.0$\pm$4.2   &             43.63$\pm$1.27   &                    Columba
                 \\\hline
                HIP 32235   &              6.17$\pm$0.80   &             61.15$\pm$0.87   &               20.7$\pm$0.1   &             58.24$\pm$2.44   &                     Carina
                 \\\hline
                HIP 32435   &             19.66$\pm$0.43   &             61.60$\pm$0.47   &               12.5$\pm$0.7   &             56.02$\pm$1.12   &          Tucana-Horologium
                 \\\hline
                HIP 33737   &              1.56$\pm$0.94   &             59.94$\pm$1.00   &               17.6$\pm$0.1   &             58.82$\pm$3.07   &                     Carina
                 \\\hline
              V* V429 Gem   &            -65.80$\pm$1.60   &           -228.10$\pm$1.70   &                8.2$\pm$0.8   &             25.77$\pm$1.32   &                 AB-Doradus
                 \\\hline
              HIP 36349 C   &          -130.00$\pm$10.00   &          -180.00$\pm$10.00   &               28.1$\pm$1.0   &             14.90$\pm$0.71   &                 AB-Doradus
                 \\\hline
                HIP 36948   &            -55.71$\pm$0.59   &             74.58$\pm$0.62   &               22.5$\pm$0.1   &             35.34$\pm$1.06   &                      Argus
                 \\\hline
                HIP 47135   &            -74.85$\pm$0.59   &             50.62$\pm$0.59   &                5.2$\pm$0.1   &             67.98$\pm$2.77   &                      Argus
                 \\\hline
                    TWA21   &            -60.70$\pm$2.50   &             12.80$\pm$1.60   &               17.5$\pm$0.8   &             54.79$\pm$1.47   &                  TW Hydrae
                 \\\hline
                HIP 50191   &           -150.09$\pm$0.10   &             49.44$\pm$0.11   &                7.4$\pm$2.7   &             31.07$\pm$0.14   &                      Argus
                 \\\hline
                 TWA 22 B   &           -175.80$\pm$0.80   &            -21.30$\pm$0.80   &               14.8$\pm$2.1   &             17.54$\pm$0.21   &           $\beta$-Pictoris
                 \\\hline
                    TWA 1   &            -66.19$\pm$1.85   &            -13.90$\pm$1.47   &               13.4$\pm$0.8   &             53.70$\pm$6.17   &                  TW Hydrae
                 \\\hline
                  TWA 2 A   &            -95.50$\pm$2.90   &            -23.50$\pm$2.80   &               10.5$\pm$0.5   &             46.55$\pm$2.81   &                  TW Hydrae
                 \\\hline
                   TWA 12   &            -68.30$\pm$2.70   &            -12.10$\pm$1.50   &               10.9$\pm$1.0   &             64.14$\pm$2.88   &                  TW Hydrae
                 \\\hline
                 TWA 13 A   &            -66.40$\pm$2.40   &            -12.50$\pm$1.80   &               11.6$\pm$0.6   &             55.61$\pm$2.22   &                  TW Hydrae
                 \\\hline
                 TWA 4 AC   &            -85.40$\pm$1.73   &            -33.10$\pm$2.12   &                9.3$\pm$1.0   &             44.90$\pm$4.65   &                  TW Hydrae
                 \\\hline
                  TWA 5 A   &            -81.60$\pm$2.50   &            -29.40$\pm$2.40   &               13.3$\pm$2.0   &             50.07$\pm$1.75   &                  TW Hydrae
                 \\\hline
                    TWA30   &            -89.60$\pm$1.30   &            -25.80$\pm$1.30   &               12.3$\pm$1.5   &             23.80$\pm$1.13   &                  TW Hydrae
                 \\\hline
                  TWA 8 B   &            -86.00$\pm$3.00   &           -22.00$\pm$38.00   &                8.9$\pm$0.2   &             46.99$\pm$2.20   &                  TW Hydrae
                 \\\hline
                   TWA 26   &            -88.00$\pm$9.00   &           -34.00$\pm$10.00   &               11.6$\pm$2.0   &             41.98$\pm$4.54   &                  TW Hydrae
                 \\\hline
                  TWA 9 A   &            -52.44$\pm$2.39   &            -22.93$\pm$1.66   &                9.5$\pm$0.4   &             46.77$\pm$5.42   &                  TW Hydrae
                 \\\hline
                HIP 57632   &           -497.68$\pm$0.87   &           -114.67$\pm$0.44   &               -0.2$\pm$0.5   &             10.99$\pm$0.06   &                      Argus
                 \\\hline
                   TWA 23   &            -72.70$\pm$0.90   &            -29.30$\pm$0.90   &                8.5$\pm$1.2   &             53.90$\pm$1.39   &                  TW Hydrae
                 \\\hline
                TWA 27 AB   &            -71.60$\pm$6.70   &            -22.10$\pm$8.50   &               11.2$\pm$2.0   &             52.63$\pm$1.10   &                  TW Hydrae
                 \\\hline
                   TWA 25   &            -74.00$\pm$0.80   &            -27.70$\pm$0.80   &                7.5$\pm$0.1   &             54.11$\pm$3.63   &                  TW Hydrae
                 \\\hline
                 TWA 11 C   &            -45.10$\pm$2.40   &            -20.10$\pm$2.30   &                9.0$\pm$1.0   &             69.01$\pm$2.42   &                  TW Hydrae
                 \\\hline
                 GJ 490 A   &           -269.00$\pm$5.00   &           -149.00$\pm$5.00   &               -2.9$\pm$0.6   &             18.11$\pm$1.01   &          Tucana-Horologium
                 \\\hline
                   PX Vir   &           -191.13$\pm$0.86   &           -218.73$\pm$0.68   &                0.0$\pm$0.5   &             21.69$\pm$0.38   &                 AB-Doradus
                 \\\hline
               GJ 1167 AB   &           -332.00$\pm$5.00   &           -210.00$\pm$5.00   &               -5.2$\pm$2.6   &             11.49$\pm$2.39   &                     Carina
                 \\\hline
                HIP 68994   &            -69.88$\pm$0.79   &            -29.87$\pm$0.60   &               -5.2$\pm$1.0   &             64.14$\pm$3.33   &                      Argus
                 \\\hline
                HIP 74405   &            -73.87$\pm$0.87   &            -73.08$\pm$0.92   &               -3.5$\pm$0.1   &             50.30$\pm$2.68   &                      Argus
                 \\\hline
              HIP 76629 A   &            -53.98$\pm$1.14   &           -106.00$\pm$1.27   &                3.6$\pm$0.9   &             38.53$\pm$1.69   &           $\beta$-Pictoris
                 \\\hline
              HD 139751 A   &            -70.13$\pm$3.32   &           -159.81$\pm$2.39   &               -8.9$\pm$0.4   &             40.19$\pm$4.34   &                 AB-Doradus
                 \\\hline
                HIP 79797   &            -45.99$\pm$0.28   &            -84.00$\pm$0.35   &               -9.0$\pm$4.3   &             52.21$\pm$1.14   &                      Argus
                 \\\hline
                HIP 79881   &            -31.19$\pm$0.26   &           -100.92$\pm$0.18   &              -13.0$\pm$0.8   &             41.28$\pm$0.37   &           $\beta$-Pictoris
                 \\\hline
                HIP 81084   &            -70.05$\pm$2.75   &           -177.52$\pm$2.29   &              -15.0$\pm$0.4   &             30.67$\pm$2.32   &                 AB-Doradus
                 \\\hline
                HD 152555   &            -37.25$\pm$1.01   &           -114.05$\pm$0.73   &              -16.5$\pm$0.4   &             46.72$\pm$2.00   &                 AB-Doradus
                 \\\hline
                HIP 83494   &            -60.92$\pm$0.26   &             -5.05$\pm$0.34   &              -21.5$\pm$1.4   &             54.97$\pm$0.93   &          Tucana-Horologium
                 \\\hline
              HIP 84586 A   &            -21.83$\pm$0.39   &           -136.91$\pm$0.42   &                3.3$\pm$1.6   &             31.44$\pm$0.49   &           $\beta$-Pictoris
                 \\\hline
              HIP 84642 A   &            -54.62$\pm$1.09   &            -91.04$\pm$0.84   &                1.3$\pm$0.7   &             58.92$\pm$4.65   &          Tucana-Horologium
                 \\\hline
             HD 160934 AB   &            -23.30$\pm$2.03   &             47.71$\pm$2.20   &              -26.7$\pm$0.1   &             33.12$\pm$2.19   &                 AB-Doradus
                 \\\hline
              HIP 88399 A   &              4.02$\pm$0.60   &            -86.46$\pm$0.36   &               -0.2$\pm$0.5   &             48.14$\pm$1.29   &           $\beta$-Pictoris
                 \\\hline
              HIP 88726 A   &             10.73$\pm$1.05   &           -106.59$\pm$0.51   &               -7.8$\pm$0.4   &             41.84$\pm$1.15   &           $\beta$-Pictoris
                 \\\hline
              HIP 92024 A   &             32.40$\pm$0.17   &           -149.48$\pm$0.17   &                2.0$\pm$4.2   &             28.54$\pm$0.15   &           $\beta$-Pictoris
                 \\\hline
                HIP 92680   &             17.64$\pm$1.13   &            -83.63$\pm$0.76   &               -4.2$\pm$0.2   &             51.49$\pm$2.59   &           $\beta$-Pictoris
                 \\\hline
             HIP 94235 AB   &             12.51$\pm$0.79   &           -100.15$\pm$0.68   &                8.1$\pm$0.6   &             61.34$\pm$2.89   &                 AB-Doradus
                 \\\hline
                HIP 95261   &             25.57$\pm$0.21   &            -82.71$\pm$0.14   &               13.0$\pm$4.2   &             48.21$\pm$0.48   &           $\beta$-Pictoris
                 \\\hline
                HIP 95347   &             30.49$\pm$0.35   &           -119.21$\pm$0.18   &               -0.7$\pm$2.5   &             55.74$\pm$0.68   &                 AB-Doradus
                 \\\hline
                HIP 98495   &             81.78$\pm$0.11   &           -132.16$\pm$0.14   &               -6.7$\pm$0.7   &             32.21$\pm$0.17   &                      Argus
                 \\\hline
                HIP 99273   &             39.17$\pm$0.50   &            -68.25$\pm$0.36   &               -5.8$\pm$2.0   &             52.21$\pm$1.22   &           $\beta$-Pictoris
                 \\\hline
   2MASSJ20100002-2801410   &             40.70$\pm$3.00   &            -62.00$\pm$1.70   &               -5.8$\pm$0.6   &             47.96$\pm$3.05   &           $\beta$-Pictoris
                 \\\hline
                HIP 99770   &             69.81$\pm$0.19   &             69.14$\pm$0.20   &              -17.3$\pm$2.8   &             42.69$\pm$0.40   &                      Argus
                 \\\hline
               HIP 100751   &              6.90$\pm$0.44   &            -86.02$\pm$0.32   &                2.0$\pm$0.9   &             54.82$\pm$1.56   &          Tucana-Horologium
                 \\\hline
              HIP 102141B   &            270.45$\pm$4.63   &           -365.60$\pm$3.50   &               -4.0$\pm$3.7   &             10.69$\pm$0.41   &           $\beta$-Pictoris
                 \\\hline
   2MASSJ20434114-2433534   &            62.00$\pm$10.00   &           -60.00$\pm$10.00   &               -6.1$\pm$0.3   &             35.58$\pm$4.93   &           $\beta$-Pictoris
                 \\\hline
               HIP 102409   &            279.96$\pm$1.26   &           -360.61$\pm$0.73   &               -4.5$\pm$1.3   &              9.90$\pm$0.10   &           $\beta$-Pictoris
                 \\\hline
            HIP 103311 AB   &             58.81$\pm$0.83   &            -62.83$\pm$0.73   &               -9.0$\pm$3.0   &             45.66$\pm$1.60   &           $\beta$-Pictoris
                 \\\hline
               HIP 105388   &             28.77$\pm$1.01   &            -94.19$\pm$0.55   &               -0.9$\pm$0.7   &             42.97$\pm$1.80   &          Tucana-Horologium
                 \\\hline
            HIP 105404 AB   &             25.45$\pm$1.69   &           -103.88$\pm$0.73   &                6.0$\pm$2.0   &             44.44$\pm$2.76   &          Tucana-Horologium
                 \\\hline
               HIP 107345   &             39.98$\pm$2.35   &            -91.66$\pm$1.56   &                2.3$\pm$0.5   &             43.64$\pm$4.91   &          Tucana-Horologium
                 \\\hline
               HIP 107947   &             44.05$\pm$0.41   &            -92.02$\pm$0.45   &                1.5$\pm$0.6   &             45.33$\pm$1.35   &          Tucana-Horologium
                 \\\hline
          TYC 5899-0026-1   &            105.70$\pm$1.50   &           -147.40$\pm$1.40   &              -15.1$\pm$1.5   &             30.49$\pm$5.25   &                 AB-Doradus
                 \\\hline
             HIP 108195 A   &             44.50$\pm$0.23   &            -91.07$\pm$0.27   &                1.0$\pm$3.0   &             46.46$\pm$0.88   &          Tucana-Horologium
                 \\\hline
            HIP 108422 AB   &             44.50$\pm$0.23   &            -91.07$\pm$0.27   &                1.0$\pm$3.0   &             46.46$\pm$0.88   &          Tucana-Horologium
                 \\\hline
               HIP 109268   &            126.69$\pm$0.14   &           -147.47$\pm$0.14   &               10.9$\pm$1.7   &             30.96$\pm$0.20   &                 AB-Doradus
                 \\\hline
 1RXS J221419.3+253411 AB   &            164.00$\pm$5.00   &            -44.00$\pm$5.00   &              -19.9$\pm$0.3   &             28.73$\pm$2.06   &                    Columba
                 \\\hline
             HIP 110526 A   &            255.30$\pm$3.10   &           -207.80$\pm$2.90   &              -20.6$\pm$2.1   &             15.51$\pm$1.56   &                 AB-Doradus
                 \\\hline
             HIP 112312 A   &            184.76$\pm$2.64   &           -119.76$\pm$2.31   &                1.1$\pm$1.2   &             23.34$\pm$1.96   &           $\beta$-Pictoris
                 \\\hline
                HD 217343   &            113.54$\pm$2.13   &           -162.04$\pm$1.52   &                6.3$\pm$1.5   &             30.54$\pm$1.89   &                 AB-Doradus
                 \\\hline
               HIP 114066   &            171.46$\pm$1.59   &            -58.55$\pm$1.57   &              -23.7$\pm$0.8   &             24.50$\pm$0.96   &                 AB-Doradus
                 \\\hline
               HIP 114189   &            107.93$\pm$0.60   &            -49.63$\pm$0.46   &              -12.6$\pm$1.4   &             39.40$\pm$1.08   &                    Columba
                 \\\hline
              HD 218860 A   &             87.53$\pm$1.39   &            -93.36$\pm$0.79   &               11.2$\pm$1.3   &             50.76$\pm$2.83   &                 AB-Doradus
                 \\\hline
               HIP 115162   &             77.52$\pm$0.73   &            -66.90$\pm$0.96   &              -19.7$\pm$0.2   &             50.15$\pm$2.86   &                 AB-Doradus
                 \\\hline
               HIP 115738   &             86.68$\pm$0.31   &            -94.29$\pm$0.22   &               -4.4$\pm$0.6   &             47.05$\pm$0.64   &                 AB-Doradus
                 \\\hline
               G 190-27 A   &            415.00$\pm$7.50   &            -41.00$\pm$6.70   &              -14.5$\pm$0.5   &             14.79$\pm$0.39   &                    Columba
                 \\\hline
             HIP 116748 A   &             79.00$\pm$1.10   &            -67.10$\pm$1.20   &                6.1$\pm$0.1   &             46.29$\pm$2.78   &          Tucana-Horologium
                 \\\hline
                Kappa And   &             80.73$\pm$0.14   &            -18.70$\pm$0.15   &              -12.7$\pm$0.6   &             51.62$\pm$0.50   &                    Columba
                 \\\hline
                HD 222575   &             69.49$\pm$1.18   &            -67.53$\pm$0.95   &               11.1$\pm$1.7   &             63.69$\pm$4.58   &                 AB-Doradus
                 \\\hline
            HIP 117452 AB   &            100.80$\pm$0.25   &           -105.34$\pm$0.23   &                8.7$\pm$2.0   &             42.14$\pm$0.39   &                 AB-Doradus
                 \\\hline
               HIP 118121   &             79.12$\pm$0.47   &            -60.80$\pm$0.46   &                0.5$\pm$0.8   &             47.43$\pm$1.10   &          Tucana-Horologium
                 \\\hline
\enddata
\end{deluxetable*}

\clearpage 
\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablecaption{$J$-band observations for all the target in the sample\label{zpointJ}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{Filter} &
\colhead{Instrument} & \colhead{Obs. Date} &
\colhead{Nexp} & \colhead{Exposition Time} & \colhead{FWHM} &
\colhead{Catalog}&\colhead{Conditions} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} &\colhead{(s)} & \colhead{('')} & \colhead{}& \colhead{}
}
\startdata
HIP490&J\char`_G0802&F2&2014-07-25&9&612&0.72&median&photometric\\\hline
HIP560&J\char`_G0802&F2&2014-07-25&9&612&1.31&2MASS&photometric\\\hline
HIP1113&J\char`_G0802&F2&2016-10-10&14&630&0.67&2MASS&photometric\\\hline
HIP1134&J&WIRCam&2016-08-18&16&960&0.70&2MASS&patchy clouds\\\hline
HIP1481&J\char`_G0802&F2&2014-07-25&9&612&1.01&VISTA&patchy clouds\\\hline
HIP1910&J\char`_G0802&F2&2016-09-16&14&630&0.77&2MASS&photometric\\\hline
HIP1993&J\char`_G0802&F2&2015-09-02&14&630&0.89&2MASS&patchy clouds\\\hline
GJ2006A&J\char`_G0802&F2&2014-07-25&9&612&0.69&2MASS&photometric\\\hline
HIP2484&J\char`_G0802&F2&2014-08-01&19&722&1.02&2MASS&patchy clouds\\\hline
HIP2578&J\char`_G0802&F2&2015-11-22&14&630&0.80&2MASS&patchy clouds\\\hline
HIP2729&J\char`_G0802&F2&2015-09-02&14&630&0.89&2MASS&photometric\\\hline
HIP3556&J\char`_G0802&F2&2014-07-25&9&612&0.78&2MASS&photometric\\\hline
HIP3589&J&WIRCam&2015-11-17&16&960&0.21&2MASS&patchy clouds\\\hline
HIP4448&J\char`_G0802&F2&2014-07-26&10&680&0.95&2MASS&patchy clouds\\\hline
G132-51B&J&WIRCam&2015-05-28&32&1885&0.70&2MASS&patchy clouds\\\hline
HD6569&J\char`_G0802&F2&2014-07-26&9&612&0.78&median&patchy clouds\\\hline
2MASSJ01112542+1526214&J&WIRCam&2015-02-16&15&884&0.70&2MASS&photometric\\\hline
HIP6276&J\char`_G0802&F2&2014-07-26&9&612&0.93&median&patchy clouds\\\hline
2MUCD13056&J\char`_G0802&F2&2014-08-01&9&612&0.90&2MASS&photometric\\\hline
HIP6485&J\char`_G0802&F2&2015-11-27&5&225&1.36&2MASS&patchy clouds\\\hline
G269-153&J&WIRCam&2015-02-12&16&942&0.70&2MASS&patchy clouds\\\hline
HIP6856&J\char`_G0802&F2&2014-08-01&9&612&1.06&VISTA&patchy clouds\\\hline
2MASSJ01351393-0712517&J\char`_G0802&F2&2014-07-25&9&612&1.04&SIMON&photometric
\\\hline
G271-110&J&WIRCam&2016-08-18&16&960&0.20&2MASS&photometric\\\hline
HIP9141&J\char`_G0802&F2&2014-07-26&9&612&0.73&median&patchy clouds\\\hline
HIP9685&J\char`_G0802&F2&2014-08-01&9&612&0.92&VISTA&photometric\\\hline
HIP9892&J\char`_G0802&F2&2016-01-02&14&630&0.84&VISTA&patchy clouds\\\hline
HIP9902&J\char`_G0802&F2&2016-09-17&14&630&0.83&median&photometric\\\hline
HIP10272&J\char`_G0802&F2&2014-08-03&9&612&0.97&median&patchy clouds\\\hline
HIP10602&J\char`_G0802&F2&2015-11-22&15&675&0.81&VISTA&patchy clouds\\\hline
HIP10679&J\char`_G0802&WIRCam&2015-11-22&15&45&0.24&VISTA&patchy clouds\\\hline
HIP11152&J&WIRCam&2015-11-17&15&960&0.70&2MASS&patchy clouds\\\hline
HIP11360&J\char`_G0802&F2&2014-08-01&11&748&1.12&median&patchy clouds\\\hline
HIP11437&J&WIRCam&2015-11-17&17&960&0.70&2MASS&patchy clouds\\\hline
1RXSJ022735.8+471021&J&WIRCam&2016-08-18&19&1140&0.41&2MASS&patchy clouds
\\\hline
HIP12394&J\char`_G0802&F2&2015-11-22&14&630&0.72&2MASS&patchy clouds\\\hline
HIP12413&J\char`_G0802&F2&2014-07-20&18&1224&0.69&SIMON&patchy clouds\\\hline
HIP12545&J\char`_G0802&F2&2014-09-22&11&748&0.29&median&patchy clouds\\\hline
AFHor&J\char`_G0802&F2&2016-08-16&14&630&0.84&VISTA&photometric\\\hline
HIP12635&J&WIRCam&2015-11-17&16&960&0.70&2MASS&patchy clouds\\\hline
HIP12925&J&WIRCam&2015-11-17&16&960&0.70&2MASS&patchy clouds\\\hline
HIP13027&J\char`_G0802&F2&2014-07-25&9&612&0.89&2MASS&photometric\\\hline
HIP13209&J&WIRCam&2015-11-15&16&960&0.70&2MASS&patchy clouds\\\hline
HIP14551&J&WIRCam&2016-08-18&15&900&0.33&2MASS&patchy clouds\\\hline
IS-Eri&J\char`_G0802&F2&2014-07-25&9&612&0.70&2MASS&photometric\\\hline
HIP14807&J\char`_G0802&F2&2014-08-03&9&612&0.99&median&photometric\\\hline
HIP14913&J\char`_G0802&F2&2016-11-05&14&630&0.56&median&photometric\\\hline
HIP15247&J&WIRCam&2015-11-17&17&960&0.70&2MASS&patchy clouds\\\hline
HIP15353&J\char`_G0802&F2&2015-09-02&14&630&0.96&2MASS&photometric\\\hline
CD-351167&J\char`_G0802&F2&2015-11-22&14&630&0.88&2MASS&patchy clouds\\\hline
CD-441173&J\char`_G0802&F2&2015-09-02&13&585&1.12&median&photometric\\\hline
V577-Per&J&WIRCam&2015-11-17&16&960&0.70&2MASS&patchy clouds\\\hline
2MASSJ03350208+2342356&J&WIRCam&2017-04-19&16&960&0.00&2MASS&patchy clouds
\\\hline
HIP16853&J\char`_G0802&F2&2016-09-26&14&630&0.69&2MASS&patchy clouds\\\hline
HIP17248&J&WIRCam&2015-11-17&16&960&0.70&2MASS&patchy clouds\\\hline
HIP17695&J&WIRCam&2015-02-11&24&1355&0.70&2MASS&patchy clouds\\\hline
HIP17764&J\char`_G0802&F2&2015-09-02&14&630&0.87&2MASS&photometric\\\hline
HIP17782&J&WIRCam&2015-11-17&16&900&0.70&2MASS&patchy clouds\\\hline
HIP17797&J\char`_G0802&F2&2015-09-02&14&630&0.87&median&photometric\\\hline
HIP18714&J\char`_G0802&F2&2016-02-11&14&630&0.87&2MASS&photometric\\\hline
HIP18859&J&WIRCam&2015-02-11&16&942&0.70&2MASS&patchy clouds\\\hline
HIP19183&J&WIRCam&2015-11-17&16&960&0.21&2MASS&patchy clouds\\\hline
1RXSJ041417.0-090650&J&WIRCam&2015-02-11&16&942&0.70&VISTA&patchy clouds\\\hline
HIP21547&J&WIRCam&2015-02-11&16&942&0.70&2MASS&patchy clouds\\\hline
HIP21632&J&WIRCam&2016-01-18&17&963&0.70&2MASS&patchy clouds\\\hline
HIP21965&J&WIRCam&2016-01-18&16&960&0.70&2MASS&patchy clouds\\\hline
HIP22295&J\char`_G0802&F2&2016-02-15&14&630&0.75&2MASS&photometric\\\hline
TYC5899-0026-1&J\char`_G0802&F2&2014-09-22&10&680&1.31&2MASS&patchy clouds
\\\hline
CD-561032&J\char`_G0802&F2&2016-02-15&14&630&0.59&VISTA&photometric\\\hline
HIP23179&J&WIRCam&2016-01-18&17&963&0.70&2MASS&patchy clouds\\\hline
HIP23200&J&WIRCam&2015-02-11&21&1119&0.70&2MASS&patchy clouds\\\hline
HIP23309&J\char`_G0802&F2&2016-01-02&14&630&0.76&2MASS&patchy clouds\\\hline
HIP23362&J&WIRCam&2016-01-18&16&960&0.70&2MASS&patchy clouds\\\hline
HIP23418&J&WIRCam&2015-05-27&16&942&0.70&2MASS&patchy clouds\\\hline
GJ3331&J&WIRCam&2015-05-27&16&942&0.70&2MASS&patchy clouds\\\hline
HIP24947&J\char`_G0802&F2&2016-02-16&1&45&0.65&2MASS&patchy clouds\\\hline
HIP25283&J&WIRCam&2015-06-01&16&942&0.70&2MASS&patchy clouds\\\hline
HIP25486&J&WIRCam&2015-05-28&16&942&0.70&2MASS&patchy clouds\\\hline
HD36705B&J\char`_G0802&F2&2015-09-13&14&630&0.84&2MASS&patchy clouds\\\hline
HIP26309&J&WIRCam&2016-02-11&8&480&0.70&2MASS&patchy clouds\\\hline
HIP26369&J\char`_G0802&F2&2016-02-11&14&630&0.53&2MASS&photometric\\\hline
HIP26453&J&WIRCam&2016-01-18&16&960&0.70&2MASS&patchy clouds\\\hline
HIP26990&J\char`_G0802&F2&2014-09-21&9&612&0.69&2MASS&photometric\\\hline
HIP27321&J\char`_G0802&F2&2015-09-02&13&585&0.87&SIMON&patchy clouds\\\hline
HIP28036&J\char`_G0802&F2&2015-09-02&14&630&1.00&2MASS&photometric\\\hline
HIP28474&J\char`_G0802&F2&2015-04-06&10&450&0.74&2MASS&patchy clouds\\\hline
AP-Col&J&WIRCam&2015-06-01&54&2886&0.70&2MASS&patchy clouds\\\hline
2MASSJ06085283-2753583&J\char`_G0802&F2&2014-09-22&9&612&0.87&2MASS&photometric
\\\hline
Cd-352722&J&WIRCam&2016-02-11&13&766&0.70&2MASS&patchy clouds\\\hline
2MASSJ06131330-2742054&J&WIRCam&2015-06-01&6&353&0.70&2MASS&patchy clouds
\\\hline
HIP29964&J\char`_G0802&F2&2014-09-22&9&612&1.01&2MASS&photometric\\\hline
HIP30030&J&WIRCam&2015-11-17&17&1020&0.70&2MASS&patchy clouds\\\hline
HIP30034&J\char`_G0802&F2&2015-03-22&14&630&0.61&2MASS&patchy clouds\\\hline
HIP30314&J\char`_G0802&F2&2016-02-14&14&630&0.57&2MASS&photometric\\\hline
AK-Pic&J\char`_G0802&F2&2016-02-15&14&630&0.64&2MASS&photometric\\\hline
CD-611439&J\char`_G0802&F2&2016-02-11&14&630&0.53&2MASS&photometric\\\hline
HIP32104&J&WIRCam&2015-11-17&17&960&0.40&2MASS&patchy clouds\\\hline
HIP32235&J\char`_G0802&F2&2015-04-25&14&630&0.68&2MASS&photometric\\\hline
HIP32435&J\char`_G0802&F2&2015-04-25&14&630&0.76&2MASS&photometric\\\hline
HIP33737&J\char`_G0802&F2&2015-04-25&14&630&0.73&2MASS&photometric\\\hline
BD+201790&J&WIRCam&2015-06-01&36&2062&0.70&2MASS&patchy clouds\\\hline
GJ2060C&J&WIRCam&2015-06-01&16&942&0.70&2MASS&patchy clouds\\\hline
HIP36948&J\char`_G0802&F2&2014-09-22&9&612&1.07&2MASS&patchy clouds\\\hline
HIP47135&J\char`_G0802&F2&2015-04-23&14&630&0.72&2MASS&photometric\\\hline
TWA21&J\char`_G0802&F2&2015-03-03&14&630&0.74&2MASS&photometric\\\hline
HIP50191&J\char`_G0802&F2&2016-01-03&16&720&0.77&VISTA&patchy clouds\\\hline
TWA22&J\char`_G0802&F2&2016-01-02&14&630&0.77&2MASS&photometric\\\hline
HIP51317&J&WIRCam&2016-02-15&15&884&0.70&2MASS&photometric\\\hline
TWA1&J&WIRCam&2015-06-11&19&1119&0.70&VISTA&patchy clouds\\\hline
TWA2&J&WIRCam&2015-06-16&23&1355&0.70&2MASS&patchy clouds\\\hline
TWA12&J\char`_G0802&F2&2016-02-10&14&630&0.54&VISTA&photometric\\\hline
TWA13&J\char`_G0802&F2&2016-01-30&14&630&0.60&VISTA&photometric\\\hline
TWA4&J&WIRCam&2016-01-18&16&960&0.70&2MASS&patchy clouds\\\hline
TWA5&J\char`_G0802&F2&2015-12-29&14&630&0.85&2MASS&photometric\\\hline
TWA30A&J&WIRCam&2016-11-18&16&960&0.70&2MASS&patchy clouds\\\hline
TWA8B&J&WIRCam&2016-01-18&23&1380&0.70&2MASS&patchy clouds\\\hline
TWA26&J&WIRCam&2016-01-18&34&1980&0.70&2MASS&patchy clouds\\\hline
TWA9&J\char`_G0802&F2&2016-02-10&28&1260&0.62&2MASS&patchy clouds\\\hline
HIP57632&J&WIRCam&2016-01-18&16&960&0.70&2MASS&patchy clouds\\\hline
TWA23&J&WIRCam&2016-01-18&26&1500&0.70&2MASS&patchy clouds\\\hline
TWA27&J\char`_G0802&F2&2016-01-11&14&630&0.50&VISTA&photometric\\\hline
TWA25&J\char`_G0802&F2&2016-02-16&14&630&0.79&VISTA&photometric\\\hline
TWA11C&J\char`_G0802&F2&2016-02-15&14&630&0.79&VISTA&photometric\\\hline
GJ490&J&WIRCam&2016-01-26&14&825&0.70&2MASS&patchy clouds\\\hline
PX-Vir&J&WIRCam&2016-01-19&16&960&0.70&VISTA&patchy clouds\\\hline
GJ1167&J&WIRCam&2015-06-01&16&942&0.70&2MASS&patchy clouds\\\hline
HIP68994&J\char`_G0802&F2&2015-04-10&14&630&0.63&2MASS&photometric\\\hline
HIP74405&J\char`_G0802&F2&2015-03-02&16&720&0.75&2MASS&photometric\\\hline
HIP76629&J\char`_G0802&F2&2015-03-03&14&630&0.67&2MASS&photometric\\\hline
HIP76768&J&WIRCam&2015-06-15&16&1649&0.70&2MASS&patchy clouds\\\hline
HIP79797&J\char`_G0802&F2&2015-04-10&14&630&0.71&2MASS&photometric\\\hline
HIP79881&J\char`_G0802&F2&2014-07-25&19&646&0.55&2MASS&photometric\\\hline
HIP81084&J\char`_G0802&F2&2014-07-25&18&612&0.57&VISTA&photometric\\\hline
HIP82688&J&WIRCam&2015-07-16&16&942&0.70&VISTA&patchy clouds\\\hline
HIP83494&J&WIRCam&2015-07-16&16&1001&0.70&2MASS&patchy clouds\\\hline
HIP84586&J\char`_G0802&F2&2014-07-25&18&612&0.59&2MASS&photometric\\\hline
HIP84642&J\char`_G0802&F2&2015-04-10&14&630&0.63&2MASS&photometric\\\hline
HIP86346&J&WIRCam&2015-07-16&16&942&0.70&2MASS&patchy clouds\\\hline
HIP88399&J\char`_G0802&F2&2014-08-02&37&1258&0.90&2MASS&patchy clouds\\\hline
HR6750&J\char`_G0802&F2&2014-07-25&18&612&0.60&VISTA&photometric\\\hline
HIP92024&J\char`_G0802&F2&2016-02-24&14&630&0.59&2MASS&photometric\\\hline
HIP92680&J\char`_G0802&F2&2014-07-25&18&612&0.57&2MASS&photometric\\\hline
HIP94235&J\char`_G0802&F2&2015-09-02&14&630&0.82&2MASS&photometric\\\hline
Eta-TeLA&J\char`_G0802&F2&2014-07-25&9&612&0.70&2MASS&patchy clouds\\\hline
HIP95347&J\char`_G0802&F2&2014-07-25&18&612&0.57&VISTA&photometric\\\hline
HIP98495&J\char`_G0802&F2&2014-08-03&26&884&0.98&2MASS&photometric\\\hline
HIP99273&J\char`_G0802&F2&2014-07-25&9&612&0.58&2MASS&photometric\\\hline
2MASSJ20100002-2801410&J&WIRCam&2015-07-15&16&942&0.70&2MASS&patchy clouds
\\\hline
HIP99770&J&WIRCam&2015-07-16&16&942&0.70&2MASS&patchy clouds\\\hline
HIP100751&J\char`_G0802&F2&2016-08-15&14&630&0.79&VISTA&photometric\\\hline
HIP102141&J&WIRCam&2014-09-09&16&942&0.70&2MASS&patchy clouds\\\hline
2MASSJ20434114-2433534&J&WIRCam&2015-07-17&15&884&0.20&2MASS&patchy clouds
\\\hline
HIP102409&J&WIRCam&2015-02-12&22&1296&0.70&2MASS&patchy clouds\\\hline
HIP103311&J\char`_G0802&F2&2014-08-01&9&612&0.70&2MASS&photometric\\\hline
HIP105388&J\char`_G0802&F2&2015-04-22&16&720&0.84&2MASS&photometric\\\hline
HIP105404&J\char`_G0802&F2&2015-04-23&14&630&0.80&VISTA&photometric\\\hline
HIP107345&J\char`_G0802&F2&2015-04-24&14&630&0.68&2MASS&photometric\\\hline
HIP107947&J\char`_G0802&F2&2015-04-23&14&630&0.85&2MASS&photometric\\\hline
HIP108195&J\char`_G0802&F2&2015-05-13&14&630&0.66&VISTA&patchy clouds\\\hline
HIP108422&J\char`_G0802&F2&2015-04-29&14&630&0.74&median&photometric\\\hline
HIP109268&J\char`_G0802&F2&2014-07-25&9&612&0.75&VISTA&patchy clouds\\\hline
1RXSJ221419.3+253411&J&WIRCam&2014-09-12&21&1237&0.70&2MASS&patchy clouds
\\\hline
HIP110526&J&WIRCam&2014-09-09&20&1119&0.70&2MASS&patchy clouds\\\hline
HIP112312&J&WIRCam&2014-09-09&20&1119&0.70&2MASS&patchy clouds\\\hline
HIP113579&J\char`_G0802&F2&2014-07-20&9&612&0.47&median&photometric\\\hline
HIP114066&J&WIRCam&2016-01-19&18&1060&0.70&2MASS&patchy clouds\\\hline
HR8799&J\char`_G0802&F2&2014-07-25&9&612&0.92&median&photometric\\\hline
HIP114530&J\char`_G0802&F2&2015-04-29&14&630&0.60&median&patchy clouds\\\hline
HIP115162&J&WIRCam&2015-07-16&15&942&0.70&2MASS&patchy clouds\\\hline
HIP115738&J&WIRCam&2015-07-16&16&942&0.70&VISTA&patchy clouds\\\hline
G190-27&J&WIRCam&2014-09-09&16&942&0.70&2MASS&patchy clouds\\\hline
HIP116748&J\char`_G0802&F2&2014-08-01&9&612&0.96&2MASS&patchy clouds\\\hline
HIP116805&J&WIRCam&2015-07-15&19&1119&0.70&2MASS&patchy clouds\\\hline
HD222575&J\char`_G0802&F2&2015-09-02&14&630&0.76&2MASS&photometric\\\hline
HIP117452&J\char`_G0802&F2&2016-10-09&14&630&0.54&median&patchy clouds\\\hline
HIP118121&J\char`_G0802&F2&2016-06-10&14&630&0.99&2MASS&photometric\\\hline
\enddata
\end{deluxetable*}

\clearpage
\clearpage
\startlongtable
\begin{deluxetable*}{ccccccccc}
\tablecaption{$z_{ab}^\prime$-band observation for all the target in the sample\label{zpointz}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} & \colhead{Filter} &
\colhead{Instrument} & \colhead{Obs. Date} &
\colhead{Nexp} & \colhead{Exposition Time} & \colhead{FWHM} &
\colhead{Catalog}&\colhead{Conditions} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} &\colhead{(s)} & \colhead{('')} & \colhead{}& \colhead{}
}
\startdata
HIP490&z\char`_G0328&GMOS-S&2014-09-09&8&1200&5.57&skymapper&patchy clouds
\\\hline
HIP560&z\char`_G0328&GMOS-S&2014-10-10&8&1200&0.93&panstarrs&patchy clouds
\\\hline
HIP1113&z\char`_G0328&GMOS-S&2015-09-02&8&520&0.76&skymapper&patchy clouds
\\\hline
HIP1134&z.MP9901&MegaCam&2016-09-07&4&1244&3.20&skymapper&photometric\\\hline
HIP1481&z\char`_G0328&GMOS-S&2014-07-20&9&1350&0.89&median&patchy clouds\\\hline
HIP1910&z\char`_G0328&GMOS-S&2015-08-03&9&585&0.98&skymapper&patchy clouds
\\\hline
HIP1993&z\char`_G0328&GMOS-S&2015-08-24&11&715&0.88&skymapper&photometric
\\\hline
GJ2006A&z\char`_G0328&GMOS-S&2016-06-10&8&520&0.99&skymapper&patchy clouds
\\\hline
HIP2484&z\char`_G0328&GMOS-S&2014-09-09&8&1200&1.04&median&patchy clouds\\\hline
HIP2578&z\char`_G0328&GMOS-S&2015-08-03&8&520&1.00&median&patchy clouds\\\hline
HIP2729&z\char`_G0328&GMOS-S&2015-09-02&8&520&0.85&skymapper&patchy clouds
\\\hline
HIP3556&z\char`_G0328&GMOS-S&2014-10-10&10&1500&0.90&skymapper&photometric
\\\hline
HIP3589&z.MP9901&MegaCam&2015-09-10&4&1245&0.56&panstarrs&photometric\\\hline
HIP4448&z\char`_G0328&GMOS-S&2014-08-26&8&1200&0.79&median&patchy clouds\\\hline
G132-51B&z.MP9801&MegaCam&2014-07-18&4&1245&3.30&SDSS&photometric\\\hline
HD6569&z\char`_G0328&GMOS-S&2016-06-08&7&455&0.91&skymapper&patchy clouds
\\\hline
2MASSJ01112542+1526214&z.MP9801&MegaCam&2014-06-29&4&1245&3.78&SDSS&photometric
\\\hline
HIP6276&z\char`_G0328&GMOS-S&2014-09-08&11&1650&0.65&panstarrs&patchy clouds
\\\hline
2MUCD13056&z\char`_G0328&GMOS-S&2013-12-25&3&602&0.76&skymapper&photometric
\\\hline
HIP6485&z\char`_G0328&GMOS-S&2015-09-02&8&520&0.65&skymapper&patchy clouds
\\\hline
G269-153&z.MP9801&MegaCam&2014-08-24&8&3809&0.59&skymapper&patchy clouds\\\hline
HIP6856&z\char`_G0328&GMOS-S&2014-10-10&10&1500&0.95&skymapper&patchy clouds
\\\hline
2MASSJ01351393-0712517&z\char`_G0328&GMOS-S&2011-09-22&3&602&0.91&SDSS&
photometric\\\hline
G271-110&z.MP9901&MegaCam&2016-09-08&4&1244&0.67&skymapper&patchy clouds\\\hline
HIP9141&z\char`_G0328&GMOS-S&2014-10-10&12&1800&0.91&skymapper&patchy clouds
\\\hline
HIP9685&z\char`_G0328&GMOS-S&2016-08-04&8&520&0.39&median&patchy clouds\\\hline
HIP9892&z\char`_G0328&GMOS-S&2015-09-03&6&390&0.75&skymapper&photometric\\\hline
HIP9902&z\char`_G0328&GMOS-S&2016-08-04&8&520&0.95&median&patchy clouds\\\hline
HIP10272&z\char`_G0328&GMOS-S&2014-10-07&8&1200&0.68&SDSS&patchy clouds\\\hline
HIP10602&z\char`_G0328&GMOS-S&2016-08-01&8&520&0.84&median&patchy clouds\\\hline
HIP10679&z.MP9801&MegaCam&2014-08-24&4&1244&0.49&SDSS&photometric\\\hline
HIP11152&z.MP9801&MegaCam&2014-08-24&6&1867&3.48&SDSS&photometric\\\hline
HIP11360&z\char`_G0328&GMOS-S&2015-09-28&8&520&0.86&median&patchy clouds\\\hline
HIP11437&z.MP9901&MegaCam&2015-09-08&4&1244&2.84&SDSS&photometric\\\hline
1RXSJ022735.8+471021&z.MP9901&MegaCam&2016-10-22&7&2178&0.76&median&
patchy clouds\\\hline
HIP12394&z\char`_G0328&GMOS-S&2015-08-24&8&520&0.91&median&patchy clouds\\\hline
HIP12413&z\char`_G0328&GMOS-S&2014-07-20&8&1200&0.72&median&patchy clouds
\\\hline
HIP12545&z\char`_G0328&GMOS-S&2015-09-28&7&455&0.86&SDSS&patchy clouds\\\hline
AFHor&z\char`_G0328&GMOS-S&2015-09-03&8&520&0.77&skymapper&patchy clouds\\\hline
HIP12635&z.MP9901&MegaCam&2015-09-08&6&1867&0.51&panstarrs&photometric\\\hline
HIP12925&z.MP9901&MegaCam&2015-09-09&4&1244&3.29&SDSS&photometric\\\hline
HIP13027&z\char`_G0328&GMOS-S&2014-09-24&8&1200&0.79&median&patchy clouds
\\\hline
HIP13209&z.MP9901&MegaCam&2015-09-09&4&1245&0.47&panstarrs&photometric\\\hline
HIP14551&z.MP9901&MegaCam&2016-11-04&10&3111&0.77&skymapper&photometric\\\hline
IS-Eri&z\char`_G0328&GMOS-S&2014-09-08&6&900&1.08&skymapper&0\\\hline
HIP14807&z\char`_G0328&GMOS-S&2014-10-18&8&1200&0.90&median&patchy clouds
\\\hline
HIP14913&z\char`_G0328&GMOS-S&2016-08-04&8&520&0.88&median&patchy clouds\\\hline
HIP15247&z.MP9901&MegaCam&2015-09-08&4&1245&3.53&panstarrs&photometric\\\hline
HIP15353&z\char`_G0328&GMOS-S&2015-09-28&8&520&0.72&median&patchy clouds\\\hline
CD-351167&z\char`_G0328&GMOS-S&2015-09-08&9&585&0.89&median&patchy clouds
\\\hline
CD-441173&z\char`_G0328&GMOS-S&2015-09-28&8&520&0.94&skymapper&patchy clouds
\\\hline
V577-Per&z.MP9901&MegaCam&2015-09-10&4&1245&0.46&median&patchy clouds\\\hline
2MASSJ03350208+2342356&z\char`_G0328&GMOS-S&2013-01-03&3&602&1.00&panstarrs&
photometric\\\hline
HIP16853&z\char`_G0328&GMOS-S&2016-08-03&8&520&1.06&median&patchy clouds\\\hline
HIP17248&z.MP9901&MegaCam&2015-09-08&4&1245&0.48&panstarrs&photometric\\\hline
HIP17695&z.MP9801&MegaCam&2014-10-22&4&1244&3.42&skymapper&photometric\\\hline
HIP17764&z\char`_G0328&GMOS-S&2015-09-29&8&520&0.95&skymapper&patchy clouds
\\\hline
HIP17782&z.MP9901&MegaCam&2015-09-09&4&1245&0.49&panstarrs&photometric\\\hline
HIP17797&z\char`_G0328&GMOS-S&2015-09-03&8&520&0.82&median&patchy clouds\\\hline
HIP18714&z\char`_G0328&GMOS-S&2016-02-11&8&520&0.61&median&photometric\\\hline
HIP18859&z.MP9801&MegaCam&2014-08-26&4&1244&0.53&SDSS&photometric\\\hline
HIP19183&z.MP9901&MegaCam&2015-09-09&4&1244&0.50&panstarrs&photometric\\\hline
1RXSJ041417.0-090650&z.MP9901&MegaCam&2016-09-08&4&1244&0.63&skymapper&
photometric\\\hline
HIP21547&z.MP9801&MegaCam&2014-08-29&8&2489&3.59&skymapper&photometric\\\hline
HIP21632&z.MP9901&MegaCam&2016-09-08&4&1244&0.69&skymapper&photometric\\\hline
HIP21965&z.MP9901&MegaCam&2016-09-08&4&1244&0.70&skymapper&photometric\\\hline
HIP22295&z\char`_G0328&GMOS-S&2016-02-15&8&520&0.79&skymapper&patchy clouds
\\\hline
TYC5899-0026-1&z\char`_G0328&GMOS-S&2016-02-17&8&520&0.76&panstarrs&
patchy clouds\\\hline
CD-561032&z\char`_G0328&GMOS-S&2012-09-20&3&602&1.43&skymapper&photometric
\\\hline
HIP23179&z.MP9901&MegaCam&2015-09-15&4&1245&0.72&panstarrs&photometric\\\hline
HIP23200&z.MP9801&MegaCam&2014-10-22&4&1244&3.16&panstarrs&photometric\\\hline
HIP23309&z\char`_G0328&GMOS-S&2015-09-28&8&520&0.98&median&patchy clouds\\\hline
HIP23362&z.MP9901&MegaCam&2017-01-28&10&4761&0.84&panstarrs&photometric\\\hline
HIP23418&z.MP9801&MegaCam&2014-10-26&9&2800&0.89&panstarrs&photometric\\\hline
GJ3331&z.MP9801&MegaCam&2014-10-23&10&3111&3.38&skymapper&photometric\\\hline
HIP24947&z\char`_G0328&GMOS-S&2013-10-10&3&602&0.56&median&photometric\\\hline
HIP25283&z.MP9801&MegaCam&2014-10-30&5&2380&5.06&skymapper&photometric\\\hline
HIP25486&z.MP9801&MegaCam&2014-10-27&4&1244&0.55&skymapper&photometric\\\hline
HD36705B&z\char`_G0328&GMOS-S&2015-08-23&8&520&0.73&skymapper&patchy clouds
\\\hline
HIP26309&z.MP9901&MegaCam&2016-01-01&8&2489&4.11&skymapper&photometric\\\hline
HIP26369&z\char`_G0328&GMOS-S&2016-02-11&9&585&0.56&skymapper&photometric
\\\hline
HIP26453&z.MP9901&MegaCam&2016-01-01&8&2489&0.73&skymapper&photometric\\\hline
HIP26990&z\char`_G0328&GMOS-S&2015-09-08&12&780&0.95&skymapper&patchy clouds
\\\hline
HIP27321&z\char`_G0328&GMOS-S&2015-09-28&8&520&0.82&median&patchy clouds\\\hline
HIP28036&z\char`_G0328&GMOS-S&2015-09-28&8&520&0.85&skymapper&patchy clouds
\\\hline
HIP28474&z\char`_G0328&GMOS-S&2015-03-14&9&1350&0.47&skymapper&patchy clouds
\\\hline
AP-Col&z.MP9801&MegaCam&2014-10-28&5&2380&3.62&skymapper&photometric\\\hline
2MASSJ06085283-2753583&z\char`_G0328&GMOS-S&2012-10-12&3&602&0.91&skymapper&
photometric\\\hline
Cd-352722&z.MP9801&MegaCam&2014-10-27&6&1867&0.76&skymapper&photometric\\\hline
2MASSJ06131330-2742054&z.MP9801&MegaCam&2014-11-17&4&1244&0.75&skymapper&
photometric\\\hline
HIP29964&z\char`_G0328&GMOS-S&2014-09-09&8&1200&1.34&skymapper&patchy clouds
\\\hline
HIP30030&z.MP9901&MegaCam&2015-09-17&5&1555&0.80&skymapper&photometric\\\hline
HIP30034&z\char`_G0328&GMOS-S&2015-03-14&9&1350&0.55&median&patchy clouds
\\\hline
HIP30314&z\char`_G0328&GMOS-S&2016-02-14&8&520&0.62&median&photometric\\\hline
AK-Pic&z\char`_G0328&GMOS-S&2016-02-14&9&585&0.70&skymapper&photometric\\\hline
CD-611439&z\char`_G0328&GMOS-S&2016-02-11&8&520&0.59&skymapper&photometric
\\\hline
HIP32104&z.MP9901&MegaCam&2015-09-15&4&1245&0.79&median&patchy clouds\\\hline
HIP32235&z\char`_G0328&GMOS-S&2015-03-14&9&1350&0.80&skymapper&patchy clouds
\\\hline
HIP32435&z\char`_G0328&GMOS-S&2015-03-16&9&1350&0.59&skymapper&patchy clouds
\\\hline
HIP33737&z\char`_G0328&GMOS-S&2015-03-15&9&1350&0.64&median&patchy clouds
\\\hline
BD+201790&z.MP9801&MegaCam&2014-10-30&5&1555&3.61&panstarrs&photometric\\\hline
GJ2060C&z.MP9801&MegaCam&2014-11-18&4&1904&4.07&skymapper&photometric\\\hline
HIP36948&z\char`_G0328&GMOS-S&2016-08-31&8&520&0.62&skymapper&photometric
\\\hline
HIP47135&z\char`_G0328&GMOS-S&2015-03-14&9&1350&0.69&skymapper&patchy clouds
\\\hline
TWA21&z\char`_G0328&GMOS-S&2015-03-03&9&1350&0.86&skymapper&patchy clouds
\\\hline
HIP50191&z\char`_G0328&GMOS-S&2016-01-02&8&520&0.83&median&patchy clouds\\\hline
TWA22&z\char`_G0328&GMOS-S&2015-11-16&8&520&0.80&skymapper&patchy clouds\\\hline
HIP51317&z.MP9901&MegaCam&2016-01-02&4&1244&3.30&SDSS&photometric\\\hline
TWA1&z.MP9901&MegaCam&2016-04-12&6&2856&0.93&skymapper&patchy clouds\\\hline
TWA2&z.MP9901&MegaCam&2016-01-01&5&2381&0.83&skymapper&photometric\\\hline
TWA12&z\char`_G0328&GMOS-S&2016-02-10&8&520&0.66&skymapper&patchy clouds\\\hline
TWA13&z\char`_G0328&GMOS-S&2016-01-31&12&780&0.73&median&patchy clouds\\\hline
TWA4&z.MP9901&MegaCam&2016-01-01&4&1244&0.70&skymapper&photometric\\\hline
TWA5&z\char`_G0328&GMOS-S&2015-11-22&10&650&0.69&skymapper&patchy clouds\\\hline
TWA30A&z.MP9901&MegaCam&2016-12-24&6&2857&0.69&skymapper&photometric\\\hline
TWA8B&z.MP9901&MegaCam&2016-01-02&4&1244&0.66&skymapper&photometric\\\hline
TWA26&z.MP9901&GMOS-S&2016-01-02&4&1904&3.71&skymapper&photometric\\\hline
TWA9&z\char`_G0328&GMOS-S&2016-02-10&8&520&0.71&skymapper&0\\\hline
HIP57632&z.MP9801&MegaCam&2015-01-16&8&2489&4.00&panstarrs&photometric\\\hline
TWA23&z.MP9901&MegaCam&2016-01-03&6&2856&0.83&skymapper&patchy clouds\\\hline
TWA27&z\char`_G0328&GMOS-S&2015-12-17&8&520&0.84&skymapper&patchy clouds\\\hline
TWA25&z\char`_G0328&GMOS-S&2016-02-23&9&585&0.89&skymapper&patchy clouds\\\hline
TWA11C&z\char`_G0328&GMOS-S&2016-02-15&8&520&0.76&median&patchy clouds\\\hline
GJ490&z.MP9801&MegaCam&2014-07-03&8&2489&4.40&SDSS&patchy clouds\\\hline
PX-Vir&z.MP9801&MegaCam&2014-07-03&4&1244&0.47&skymapper&photometric\\\hline
GJ1167&z.MP9801&MegaCam&2014-07-03&4&1244&3.49&SDSS&photometric\\\hline
HIP68994&z\char`_G0328&GMOS-S&2015-03-09&9&1350&0.46&median&photometric\\\hline
HIP74405&z\char`_G0328&GMOS-S&2015-03-02&7&1050&0.80&skymapper&patchy clouds
\\\hline
HIP76629&z\char`_G0328&GMOS-S&2015-03-04&8&1200&0.60&median&patchy clouds
\\\hline
HIP76768&z.MP9901&MegaCam&2016-05-30&4&1244&0.55&skymapper&photometric\\\hline
HIP79797&z\char`_G0328&GMOS-S&2015-03-14&9&1350&0.64&median&patchy clouds
\\\hline
HIP79881&z\char`_G0328&GMOS-S&2014-08-26&8&1200&0.53&panstarrs&photometric
\\\hline
HIP81084&z\char`_G0328&GMOS-S&2014-09-08&9&1350&0.76&skymapper&patchy clouds
\\\hline
HIP82688&z.MP9901&MegaCam&2016-09-06&4&1244&3.01&skymapper&patchy clouds\\\hline
HIP83494&z.MP9901&MegaCam&2015-08-20&5&1556&0.71&median&patchy clouds\\\hline
HIP84586&z\char`_G0328&GMOS-S&2014-08-26&8&1200&0.83&skymapper&patchy clouds
\\\hline
HIP84642&z\char`_G0328&GMOS-S&2015-03-22&9&1350&0.70&skymapper&patchy clouds
\\\hline
HIP86346&z.MP9901&MegaCam&2016-09-06&4&1245&0.50&median&patchy clouds\\\hline
HIP88399&z\char`_G0328&GMOS-S&2016-02-17&10&650&1.09&skymapper&patchy clouds
\\\hline
HR6750&z\char`_G0328&GMOS-S&2014-09-02&15&2250&1.24&median&patchy clouds\\\hline
HIP92024&z\char`_G0328&GMOS-S&2016-02-24&8&520&0.79&median&patchy clouds\\\hline
HIP92680&z\char`_G0328&GMOS-S&2016-03-06&8&520&0.72&skymapper&patchy clouds
\\\hline
HIP94235&z\char`_G0328&GMOS-S&2015-08-24&8&520&0.81&skymapper&patchy clouds
\\\hline
Eta-TeLA&z\char`_G0328&GMOS-S&2014-09-03&11&1650&1.06&median&patchy clouds
\\\hline
HIP95347&z\char`_G0328&GMOS-S&2016-03-14&8&520&0.72&median&patchy clouds\\\hline
HIP98495&z\char`_G0328&GMOS-S&2014-10-09&8&1200&0.68&median&patchy clouds
\\\hline
HIP99273&z\char`_G0328&GMOS-S&2016-03-10&9&585&0.75&skymapper&patchy clouds
\\\hline
2MASSJ20100002-2801410&z.MP9901&MegaCam&2015-07-10&6&1867&0.79&skymapper&
patchy clouds\\\hline
HIP99770&z.MP9901&MegaCam&2015-06-10&4&1245&0.59&panstarrs&patchy clouds\\\hline
HIP100751&z\char`_G0328&GMOS-S&2016-08-05&6&390&0.97&median&patchy clouds
\\\hline
HIP102141&z.MP9801&MegaCam&2014-06-28&3&1428&3.63&skymapper&patchy clouds
\\\hline
2MASSJ20434114-2433534&z.MP9901&MegaCam&2016-09-06&4&1244&0.63&skymapper&
photometric\\\hline
HIP102409&z.MP9801&MegaCam&2014-09-18&5&2380&4.11&skymapper&patchy clouds
\\\hline
HIP103311&z\char`_G0328&GMOS-S&2016-03-25&8&520&0.84&median&patchy clouds
\\\hline
HIP105388&z\char`_G0328&GMOS-S&2015-03-31&9&1350&0.85&skymapper&patchy clouds
\\\hline
HIP105404&z\char`_G0328&GMOS-S&2015-04-18&13&1950&0.80&skymapper&patchy clouds
\\\hline
HIP107345&z\char`_G0328&GMOS-S&2015-04-19&12&1800&0.94&skymapper&photometric
\\\hline
HIP107947&z\char`_G0328&GMOS-S&2015-04-01&9&1350&0.67&skymapper&patchy clouds
\\\hline
HIP108195&z\char`_G0328&GMOS-S&2015-04-23&12&1800&0.74&median&patchy clouds
\\\hline
HIP108422&z\char`_G0328&GMOS-S&2015-06-04&13&1950&0.74&skymapper&patchy clouds
\\\hline
HIP109268&z\char`_G0328&GMOS-S&2014-09-07&8&1200&0.86&median&patchy clouds
\\\hline
1RXSJ221419.3+253411&z.MP9801&MegaCam&2014-06-22&4&1245&2.96&median&photometric
\\\hline
HIP110526&z.MP9801&MegaCam&2014-06-22&4&1245&3.05&median&patchy clouds\\\hline
HIP112312&z.MP9801&MegaCam&2014-07-01&8&3809&0.65&skymapper&photometric\\\hline
HIP113579&z\char`_G0328&GMOS-S&2014-07-20&8&1200&0.65&panstarrs&patchy clouds
\\\hline
HIP114066&z.MP9801&MegaCam&2014-07-01&4&1245&0.71&panstarrs&patchy clouds
\\\hline
HR8799&z\char`_G0328&GMOS-S&2015-08-24&8&520&0.84&SDSS&patchy clouds\\\hline
HIP114530&z\char`_G0328&GMOS-S&2015-05-13&9&1350&0.67&median&patchy clouds
\\\hline
HIP115162&z.MP9901&MegaCam&2016-09-07&4&1244&0.53&panstarrs&patchy clouds
\\\hline
HIP115738&z.MP9901&MegaCam&2016-09-07&4&1244&0.47&median&photometric\\\hline
G190-27&z.MP9801&MegaCam&2014-06-23&4&1245&2.73&panstarrs&photometric\\\hline
HIP116748&z\char`_G0328&GMOS-S&2016-05-22&8&520&1.10&skymapper&patchy clouds
\\\hline
HIP116805&z.MP9901&MegaCam&2016-09-07&4&1245&0.62&SDSS&patchy clouds\\\hline
HD222575&z\char`_G0328&GMOS-S&2016-06-22&8&520&0.80&skymapper&patchy clouds
\\\hline
HIP117452&z\char`_G0328&GMOS-S&2015-08-03&9&585&0.89&panstarrs&patchy clouds
\\\hline
HIP118121&z\char`_G0328&GMOS-S&2015-05-13&9&1350&0.75&median&patchy clouds
\\\hline
\enddata
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{7$\sigma$ detection limits in the $J$ band \label{liste_detect_lim}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} &
\colhead{a$_{min}$} & \colhead{a$_{max}$} &
\colhead{a$_{min}$} & \colhead{a$_{min}$} &
\colhead{$J$} & \colhead{M$_{J}$} &
\colhead{Mass Limit} \\
\colhead{} & \colhead{$'$} & \colhead{$'$} &
\colhead{AU} & \colhead{AU} & \colhead{} &
\colhead{'}& \colhead{M$_Jup$}
}
\startdata
HIP490&32&180&1241&7096&22.1&19.1&1.0\\\hline
HIP560&46&180&1808&7096&20.7&17.7&1.7\\\hline
HIP1113&5&180&232&8001&21.0&17.7&1.7\\\hline
HIP1134&19&630&877&29717&21.8&18.5&1.3\\\hline
HIP1481&27&180&1137&7486&20.6&17.5&1.8\\\hline
HIP1910&22&180&1163&9543&21.5&17.9&1.6\\\hline
HIP1993&23&180&1055&8254&21.4&18.1&1.5\\\hline
GJ2006A&26&180&823&5802&21.3&18.8&1.2\\\hline
HIP2484&72&180&2996&7461&20.0&16.9&2.2\\\hline
HIP2578&52&180&2378&8209&21.0&17.7&1.7\\\hline
HIP2729&28&180&1242&7917&21.6&18.4&1.4\\\hline
HIP3556&15&180&596&7271&21.3&18.2&1.4\\\hline
HIP3589&2&630&126&33104&21.2&17.6&1.8\\\hline
HIP4448&22&180&907&7321&20.9&17.8&1.7\\\hline
G132-51B&17&630&512&18871&22.6&20.2&0.7\\\hline
HD6569&3&180&153&8531&22.2&18.8&1.1\\\hline
2MASSJ01112542+1526214&8&630&183&13741&22.3&20.6&0.6\\\hline
HIP6276&27&180&935&6198&20.8&18.1&1.5\\\hline
2MUCD13056&5&180&220&7586&20.7&17.6&1.8\\\hline
HIP6485&19&180&945&8924&21.6&18.1&1.5\\\hline
G269-153&15&630&377&15837&21.7&19.7&0.9\\\hline
HIP6856&26&180&953&6491&20.6&17.8&1.7\\\hline
2MASSJ01351393-0712517&13&180&505&6825&20.9&18.0&1.6\\\hline
G271-110&11&630&259&15127&21.0&19.1&1.0\\\hline
HIP9141&21&180&861&7369&22.0&19.0&1.1\\\hline
HIP9685&30&180&1410&8605&20.5&17.2&2.0\\\hline
HIP9892&22&180&1137&9179&20.4&16.9&2.2\\\hline
HIP9902&36&180&1574&7958&21.1&17.9&1.6\\\hline
HIP10272&33&180&1193&6600&20.6&17.8&1.7\\\hline
HIP10602&53&180&2519&8491&21.7&18.4&1.4\\\hline
HIP10679&33&630&894&17231&21.1&18.9&1.1\\\hline
HIP11152&2&630&60&18081&21.3&19.0&1.0\\\hline
HIP11360&15&180&685&8069&23.2&20.0&0.8\\\hline
HIP11437&2&630&96&25182&22.3&19.3&0.9\\\hline
1RXSJ022735.8+471021&11&630&304&17270&20.3&18.1&4.0\\\hline
HIP12394&53&180&2480&8388&21.0&17.7&4.7\\\hline
HIP12413&26&180&919&6430&22.1&19.3&2.7\\\hline
HIP12545&19&180&779&7574&21.6&18.4&3.7\\\hline
AFHor&30&180&806&4775&21.0&18.9&3.1\\\hline
HIP12635&17&630&847&31785&22.0&18.5&3.6\\\hline
HIP12925&15&630&815&34237&21.7&18.0&4.2\\\hline
HIP13027&34&180&1142&6046&20.7&18.1&4.1\\\hline
HIP13209&41&630&2087&32011&22.4&18.8&3.2\\\hline
HIP14551&25&630&1377&34443&20.6&17.0&5.9\\\hline
IS-Eri&27&180&997&6741&21.2&18.3&3.9\\\hline
HIP14807&34&180&1373&7236&21.5&18.5&3.6\\\hline
HIP14913&52&180&2218&7657&21.1&18.0&4.3\\\hline
HIP15247&31&180&1524&8871&23.1&19.6&2.4\\\hline
HIP15353&42&180&2295&9900&21.3&17.6&4.8\\\hline
CD-351167&15&180&714&8829&22.2&18.7&3.3\\\hline
CD-441173&30&180&1240&7568&20.6&17.5&5.0\\\hline
V577-Per&6&630&206&21675&20.8&18.1&4.1\\\hline
2MASSJ03350208+2342356&2&630&76&26708&20.8&17.6&4.8\\\hline
HIP16853&34&180&1467&7810&21.7&18.5&3.5\\\hline
HIP17248&8&630&264&22194&20.8&18.1&4.2\\\hline
HIP17695&13&630&208&10166&22.2&21.2&1.5\\\hline
HIP17764&33&180&1761&9739&21.3&17.6&4.8\\\hline
HIP17782&7&630&341&32574&20.5&16.9&6.0\\\hline
HIP17797&60&180&3068&9142&20.0&16.5&6.9\\\hline
HIP18714&17&180&829&8738&21.4&18.0&4.2\\\hline
HIP18859&34&630&633&11870&22.0&20.6&1.8\\\hline
HIP19183&17&630&911&34785&20.7&17.0&5.9\\\hline
1RXSJ041417.0-090650&2&630&43&15007&22.3&20.4&1.9\\\hline
HIP21547&24&630&697&18549&22.1&19.8&2.3\\\hline
HIP21632&17&630&927&35410&21.6&17.9&4.4\\\hline
HIP21965&23&630&1449&40070&20.6&16.6&6.6\\\hline
HIP22295&30&180&1812&10993&21.2&17.3&5.2\\\hline
TYC5899-0026-1&26&180&790&5495&20.8&18.4&3.8\\\hline
CD-561032&29&180&328&2014&20.7&20.5&1.8\\\hline
HIP23179&37&630&1913&32948&21.0&17.4&5.1\\\hline
HIP23200&4&630&93&16312&20.7&18.7&3.4\\\hline
HIP23309&28&180&757&4825&21.3&19.2&2.8\\\hline
HIP23362&36&630&2166&38246&21.2&17.3&5.3\\\hline
HIP23418&24&630&605&15687&20.9&18.9&3.1\\\hline
GJ3331&38&630&731&12098&21.0&19.6&2.4\\\hline
HIP24947&25&180&1217&8704&21.0&17.6&4.8\\\hline
HIP25283&41&630&734&11347&21.4&20.1&2.0\\\hline
HIP25486&31&630&836&17044&21.8&19.7&2.4\\\hline
HD36705B&41&180&616&2693&20.3&19.4&2.6\\\hline
HIP26309&34&630&1774&33279&20.9&17.3&1.3\\\hline
HIP26369&33&180&840&4619&22.0&20.0&0.6\\\hline
HIP26453&20&630&1141&35792&20.9&17.1&1.4\\\hline
HIP26990&21&180&1146&9977&21.3&17.6&1.2\\\hline
HIP27321&60&180&1169&3503&20.7&19.3&0.7\\\hline
HIP28036&37&180&1997&9798&20.9&17.2&1.4\\\hline
HIP28474&15&180&785&9468&20.6&17.0&1.5\\\hline
AP-Col&4&630&30&5287&22.3&22.7&0.0\\\hline
2MASSJ06085283-2753583&3&180&101&5631&20.5&18.1&1.0\\\hline
Cd-352722&3&630&57&13411&20.9&19.3&0.7\\\hline
2MASSJ06131330-2742054&6&630&185&18531&20.5&18.1&1.0\\\hline
HIP29964&15&180&583&6946&19.7&16.8&1.6\\\hline
HIP30030&3&630&162&31034&20.2&16.8&1.6\\\hline
HIP30034&17&180&771&8299&21.6&18.3&0.9\\\hline
HIP30314&44&180&1057&4285&23.5&21.6&0.8\\\hline
AK-Pic&44&180&939&3837&22.6&20.9&0.9\\\hline
CD-611439&25&180&551&4027&21.7&19.9&1.4\\\hline
HIP32104&33&630&1453&27500&21.4&18.2&2.4\\\hline
HIP32235&2&180&105&10494&21.0&17.2&3.4\\\hline
HIP32435&22&180&1230&10094&20.7&17.0&3.7\\\hline
HIP33737&24&180&1429&10599&21.2&17.3&3.2\\\hline
BD+201790&21&630&534&16245&23.1&21.0&0.9\\\hline
GJ2060C&3&630&40&9393&20.6&19.8&1.5\\\hline
HIP36948&16&180&554&6369&19.3&16.6&4.2\\\hline
HIP47135&24&180&1603&12249&20.7&16.5&4.2\\\hline
TWA21&172&180&9399&9873&20.1&16.4&4.5\\\hline
HIP50191&54&180&1672&5599&20.3&17.8&2.8\\\hline
TWA22&20&180&347&3161&19.8&18.5&2.2\\\hline
HIP51317&33&630&543&10274&20.6&19.5&1.6\\\hline
TWA1&2&630&129&33851&20.9&17.2&3.4\\\hline
TWA2&32&630&1466&29344&20.5&17.2&3.4\\\hline
TWA12&24&180&1547&11557&22.1&18.1&2.5\\\hline
TWA13&29&180&1622&10021&21.0&17.3&3.3\\\hline
TWA4&4&630&162&28303&21.6&18.4&2.3\\\hline
TWA5&30&180&1487&9023&21.3&17.8&2.8\\\hline
TWA30A&2&630&101&26473&20.9&17.8&2.8\\\hline
TWA8B&2&630&113&29619&21.6&18.3&2.4\\\hline
TWA26&6&630&264&26461&20.8&17.7&2.9\\\hline
TWA9&20&180&918&8428&22.3&18.9&1.9\\\hline
HIP57632&102&630&1125&6933&21.9&21.7&0.7\\\hline
TWA23&17&630&922&33978&20.2&16.5&4.3\\\hline
TWA27&3&180&133&9483&22.3&18.7&2.0\\\hline
TWA25&26&180&1403&9750&21.4&17.8&2.8\\\hline
TWA11C&25&180&1727&12435&21.6&17.4&3.1\\\hline
GJ490&5&630&82&11418&21.3&20.1&1.3\\\hline
PX-Vir&22&630&475&13672&22.0&20.3&1.2\\\hline
GJ1167&8&630&97&7245&21.0&20.7&1.0\\\hline
HIP68994&13&180&820&11557&19.0&15.0&7.2\\\hline
HIP74405&19&180&960&9063&21.1&17.6&3.0\\\hline
HIP76629&4&180&160&6943&18.4&15.5&6.1\\\hline
HIP76768&4&630&145&25334&20.2&17.2&3.4\\\hline
HIP79797&4&180&216&9409&21.5&17.9&2.7\\\hline
HIP79881&20&180&832&7439&20.9&17.8&2.8\\\hline
HIP81084&13&180&403&5527&21.4&19.0&1.9\\\hline
HIP82688&3&630&140&29453&20.7&17.3&3.3\\\hline
HIP83494&3&630&165&34651&21.1&17.4&3.1\\\hline
HIP84586&44&180&1398&5666&20.8&18.3&2.4\\\hline
HIP84642&24&180&1400&10618&20.9&17.0&3.6\\\hline
HIP86346&16&630&527&20878&22.0&19.4&1.7\\\hline
HIP88399&21&180&1023&8675&19.9&16.5&4.2\\\hline
HR6750&42&180&1777&7539&20.3&17.2&3.4\\\hline
HIP92024&65&180&1860&5144&21.0&18.7&2.0\\\hline
HIP92680&24&180&1261&9278&21.3&17.8&2.8\\\hline
HIP94235&30&180&1811&11054&21.0&17.1&3.6\\\hline
Eta-TeLA&48&180&2317&8688&21.5&18.0&2.6\\\hline
HIP95347&49&180&2729&10043&21.3&17.6&3.0\\\hline
HIP98495&64&180&2070&5805&21.7&19.1&1.8\\\hline
HIP99273&29&180&1532&9409&21.5&17.9&2.7\\\hline
2MASSJ20100002-2801410&10&630&460&28427&23.0&19.7&1.5\\\hline
HIP99770&2&630&102&26913&19.3&16.2&4.9\\\hline
HIP100751&82&180&4500&9878&19.3&15.6&5.9\\\hline
HIP102141&56&630&603&6741&21.1&20.9&0.9\\\hline
2MASSJ20434114-2433534&2&630&59&17711&20.9&18.7&2.0\\\hline
HIP102409&37&630&363&6246&21.2&21.3&0.9\\\hline
HIP103311&30&180&1381&8227&21.5&18.2&2.4\\\hline
HIP105388&30&180&1292&7743&21.2&18.0&2.6\\\hline
HIP105404&31&180&1384&8008&22.3&19.0&1.9\\\hline
HIP107345&17&180&723&7865&21.6&18.4&2.3\\\hline
HIP107947&36&180&1640&8168&21.0&17.7&2.9\\\hline
HIP108195&30&180&1414&8373&20.0&16.7&4.0\\\hline
HIP108422&23&180&1337&10457&21.7&17.9&2.7\\\hline
HIP109268&67&180&2063&5580&18.8&16.3&4.6\\\hline
1RXSJ221419.3+253411&3&630&86&18112&21.9&19.6&1.6\\\hline
HIP110526&32&630&493&9777&22.1&21.1&0.9\\\hline
HIP112312&3&630&77&14713&20.9&19.1&1.8\\\hline
HIP113579&22&180&664&5542&22.9&20.4&1.1\\\hline
HIP114066&2&630&51&15445&20.7&18.8&2.0\\\hline
HR8799&46&180&1830&7099&21.6&18.7&2.1\\\hline
HIP114530&24&180&1243&9146&22.0&18.4&2.2\\\hline
HIP115162&2&630&120&31610&20.4&16.9&2.2\\\hline
HIP115738&32&630&1482&29661&20.7&17.3&1.9\\\hline
G190-27&3&630&49&9324&22.3&21.5&0.4\\\hline
HIP116748&27&180&1242&8342&20.4&17.1&5.7\\\hline
HIP116805&46&630&2354&32540&21.9&18.3&0.9\\\hline
HD222575&26&180&1685&11476&21.5&17.5&3.0\\\hline
HIP117452&53&180&2245&7593&21.4&18.3&2.4\\\hline
HIP118121&54&180&2562&8547&20.8&17.5&3.1\\\hline
\enddata
\end{deluxetable*}

\clearpage
\startlongtable
\begin{deluxetable*}{cccccccc}
\tablecaption{7$\sigma$ detection limits in the [4.5] band \label{liste_detect_lim_spit}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} &
\colhead{a$_{min}$} & \colhead{a$_{max}$} &
\colhead{a$_{min}$} & \colhead{a$_{min}$} &
\colhead{$[4.5]$} & \colhead{M$_{[4.5]}$} &
\colhead{Mass Limit} \\
\colhead{} & \colhead{$'$} & \colhead{$'$} &
\colhead{AU} & \colhead{AU} & \colhead{} &
\colhead{'}& \colhead{\,$M_{\rm Jup}$ }
}
\startdata
HIP490&28&479&1087&18858&18.7&15.7&0.3\\\hline
HIP560&25&479&993&18858&18.4&15.4&0.4\\\hline
HIP1113&28&479&1226&21261&18.8&15.6&0.3\\\hline
HIP1134&24&479&1132&22574&18.2&14.8&0.7\\\hline
HIP1481&25&479&1047&19892&18.5&15.4&0.4\\\hline
HIP1910&26&479&1398&25360&18.7&15.0&0.6\\\hline
HIP1993&22&479&989&21933&18.8&15.5&0.4\\\hline
GJ2006A&20&479&657&15417&18.8&16.2&$<0.5$\\\hline
HIP2484&66&479&2733&19826&17.4&14.3&0.9\\\hline
HIP2578&28&479&1257&21813&18.4&15.1&0.5\\\hline
HIP2729&30&479&1318&21037&18.8&15.6&0.3\\\hline
HIP3556&25&479&1017&19322&18.8&15.7&0.3\\\hline
HIP3589&29&479&1513&25147&18.0&14.4&0.9\\\hline
HIP4448&25&479&1024&19456&18.7&15.7&0.3\\\hline
G132-51B&25&479&754&14335&18.5&16.1&0.1\\\hline
HD6569&29&479&1364&22670&18.7&15.3&0.5\\\hline
2MASSJ01112542+1526214&19&479&419&10438&18.6&17.0&$<0.5$\\\hline
HIP6276&35&479&1197&16471&18.4&15.7&0.3\\\hline
2MUCD13056&11&479&455&20157&18.8&15.7&0.3\\\hline
HIP6485&30&479&1486&23715&18.8&15.3&0.5\\\hline
G269-153&26&479&663&12030&18.5&16.5&$<0.5$\\\hline
HIP6856&28&479&994&17248&18.6&15.9&0.2\\\hline
2MASSJ01351393-0712517&14&479&545&18136&18.5&15.6&0.3\\\hline
G271-110&16&479&374&11491&18.6&16.7&$<0.5$\\\hline
HIP9141&29&479&1178&19583&18.7&15.7&0.3\\\hline
HIP9685&24&479&1146&22865&18.6&15.2&0.5\\\hline
HIP9892&29&479&1467&24391&18.8&15.2&0.5\\\hline
HIP9902&31&479&1378&21148&18.6&15.3&0.4\\\hline
HIP10272&36&479&1319&17538&18.5&15.7&0.3\\\hline
HIP10602&17&479&792&22564&17.3&13.9&1.2\\\hline
HIP10679&36&479&984&13089&18.3&16.1&0.1\\\hline
HIP11152&17&479&482&13735&18.5&16.2&$<0.5$\\\hline
HIP11360&28&479&1236&21442&16.7&13.5&1.7\\\hline
HIP11437&29&479&1151&19129&18.6&15.5&0.4\\\hline
1RXSJ022735.8+471021&14&479&395&13119&18.2&16.1&1.1\\\hline
HIP12394&31&479&1453&22291&18.0&14.7&2.3\\\hline
HIP12413&42&479&1499&17088&18.0&15.2&1.7\\\hline
HIP12545&22&479&908&20126&18.6&15.5&1.5\\\hline
AFHor&31&479&827&12688&18.6&16.5&0.9\\\hline
HIP12635&36&479&1815&24145&18.5&15.0&1.9\\\hline
HIP12925&28&479&1499&26008&18.5&14.8&2.1\\\hline
HIP13027&37&479&1248&16067&18.3&15.7&1.3\\\hline
HIP13209&52&479&2621&24317&17.5&14.0&3.5\\\hline
HIP14551&24&479&1311&26164&18.3&14.6&2.4\\\hline
IS-Eri&23&479&853&17912&18.5&15.7&1.4\\\hline
HIP14807&22&479&867&19229&18.4&15.4&1.6\\\hline
HIP14913&64&479&2703&20348&18.0&14.9&2.0\\\hline
HIP15247&28&479&1359&23575&18.6&15.1&1.8\\\hline
HIP15353&35&479&1912&26308&18.9&15.2&1.8\\\hline
CD-351167&23&479&1117&23461&18.8&15.4&1.6\\\hline
CD-441173&24&479&1008&20110&18.8&15.7&1.4\\\hline
V577-Per&42&479&1444&16465&18.1&15.4&1.6\\\hline
2MASSJ03350208+2342356&10&479&407&20288&18.5&15.3&1.6\\\hline
HIP16853&32&479&1404&20754&18.6&15.4&1.6\\\hline
HIP17248&18&479&634&16859&17.6&14.8&2.1\\\hline
HIP17695&29&479&465&7723&18.6&17.5&0.5\\\hline
HIP17764&31&479&1686&25881&18.7&15.0&1.9\\\hline
HIP17782&22&479&1116&24744&17.6&14.1&3.3\\\hline
HIP17797&44&479&2253&24292&18.0&14.5&2.6\\\hline
HIP18714&36&479&1746&23220&18.7&15.3&1.7\\\hline
HIP18859&49&479&927&9017&17.8&16.4&0.9\\\hline
HIP19183&23&479&1258&26424&18.4&14.7&2.3\\\hline
1RXSJ041417.0-090650&14&479&343&11400&18.7&16.8&0.8\\\hline
HIP21547&32&479&954&14091&17.7&15.4&1.6\\\hline
HIP21632&28&479&1551&26899&18.7&15.0&1.9\\\hline
HIP21965&29&479&1831&30439&18.6&14.6&2.4\\\hline
HIP22295&25&479&1538&29213&18.7&14.8&2.1\\\hline
TYC5899-0026-1&19&479&586&14602&17.5&15.1&1.9\\\hline
CD-561032&47&479&523&5352&18.3&18.1&0.3\\\hline
HIP23179&41&479&2133&25029&17.5&13.9&3.6\\\hline
HIP23200&25&479&652&12391&18.6&16.5&0.9\\\hline
HIP23309&29&479&771&12823&18.8&16.6&0.8\\\hline
HIP23362&32&479&1966&29053&18.3&14.4&2.8\\\hline
HIP23418&31&479&777&11916&18.5&16.5&0.9\\\hline
GJ3331&50&479&967&9190&18.4&16.9&0.7\\\hline
HIP24947&28&479&1333&23130&18.5&15.1&1.9\\\hline
HIP25283&23&479&410&8619&18.6&17.3&0.6\\\hline
HIP25486&26&479&714&12948&18.2&16.1&1.1\\\hline
HD36705B&38&479&574&7157&17.4&16.6&0.8\\\hline
HIP26309&28&479&1457&25280&18.5&14.9&0.4\\\hline
HIP26369&34&479&861&12274&18.5&16.5&$<0.5$\\\hline
HIP26453&23&479&1295&27189&18.6&14.8&0.4\\\hline
HIP26990&22&479&1196&26512&18.5&14.8&0.4\\\hline
HIP27321&60&479&1166&9308&17.0&15.5&0.1\\\hline
HIP28036&29&479&1566&26036&18.7&15.0&0.3\\\hline
HIP28474&22&479&1135&25160&18.7&15.1&0.3\\\hline
AP-Col&32&479&272&4016&18.6&18.9&$<0.5$\\\hline
2MASSJ06085283-2753583&8&479&263&14963&18.9&16.4&$<0.5$\\\hline
Cd-352722&28&479&587&10187&18.6&16.9&$<0.5$\\\hline
2MASSJ06131330-2742054&29&479&847&14077&18.5&16.2&$<0.5$\\\hline
HIP29964&26&479&1018&18458&18.4&15.5&0.1\\\hline
HIP30030&26&479&1300&23575&18.1&14.6&0.5\\\hline
HIP30034&18&479&829&22054&17.5&14.2&0.7\\\hline
HIP30314&30&479&713&11386&18.5&16.6&0.3\\\hline
AK-Pic&35&479&741&10196&18.0&16.4&0.5\\\hline
CD-611439&23&479&510&10702&18.6&16.9&0.2\\\hline
HIP32104&31&479&1361&20890&17.9&14.7&1.4\\\hline
HIP32235&22&479&1258&27886&18.5&14.6&1.5\\\hline
HIP32435&30&479&1681&26824&18.4&14.6&1.5\\\hline
HIP33737&19&479&1129&28165&18.5&14.7&1.4\\\hline
BD+201790&25&479&649&12340&18.3&16.2&0.5\\\hline
GJ2060C&16&479&232&7136&17.3&16.5&0.4\\\hline
HIP36948&22&479&764&16925&17.3&14.6&1.5\\\hline
HIP47135&23&479&1550&32549&18.2&14.0&2.0\\\hline
TWA21&12&479&658&26236&16.4&12.8&4.2\\\hline
HIP50191&37&479&1156&14879&17.3&14.9&1.2\\\hline
TWA22&12&479&211&8400&16.0&14.8&1.3\\\hline
HIP51317&35&479&567&7804&18.2&17.2&0.1\\\hline
TWA1&19&479&1031&25714&18.8&15.1&1.0\\\hline
TWA2&30&479&1397&22291&18.6&15.3&0.9\\\hline
TWA12&19&479&1232&30712&18.5&14.5&1.6\\\hline
TWA13&30&479&1669&26630&18.6&14.8&1.3\\\hline
TWA4&23&479&1024&21500&18.6&15.4&0.9\\\hline
TWA5&23&479&1142&23976&18.6&15.1&1.0\\\hline
TWA30A&0&0&0&0&0.00&-3.1&319\\\hline
TWA8B&26&479&1241&22500&18.5&15.2&1.0\\\hline
TWA26&10&479&403&20101&18.9&15.8&0.7\\\hline
TWA9&34&479&1572&22395&18.5&15.2&1.0\\\hline
HIP57632&62&479&686&5267&15.4&15.2&1.0\\\hline
TWA23&20&479&1100&25811&18.7&15.0&1.1\\\hline
TWA27&10&479&505&25200&18.4&14.8&1.3\\\hline
TWA25&25&479&1364&25909&18.7&15.1&1.0\\\hline
TWA11C&14&479&994&33043&18.5&14.3&1.8\\\hline
GJ490&34&479&609&8674&18.7&17.4&$<0.5$\\\hline
PX-Vir&37&479&807&10386&18.5&16.8&0.3\\\hline
GJ1167&7&479&83&5503&18.8&18.5&$<0.5$\\\hline
HIP68994&7&479&462&30712&13.0&8.97&41.\\\hline
HIP74405&18&479&905&24085&17.8&14.3&1.7\\\hline
HIP76629&12&479&462&18451&13.8&10.8&11.\\\hline
HIP76768&28&479&1109&19244&18.4&15.4&0.9\\\hline
HIP79797&23&479&1191&25003&17.1&13.5&2.7\\\hline
HIP79881&26&479&1090&19769&17.3&14.2&1.8\\\hline
HIP81084&28&479&847&14687&18.4&16.0&0.6\\\hline
HIP82688&23&479&1065&22374&18.2&14.9&1.2\\\hline
HIP83494&29&479&1583&26322&18.7&15.0&1.1\\\hline
HIP84586&35&479&1094&15057&17.5&15.0&1.1\\\hline
HIP84642&14&479&849&28214&17.3&13.5&2.9\\\hline
HIP86346&37&479&1232&15860&18.7&16.1&0.6\\\hline
HIP88399&29&479&1387&23052&17.2&13.8&2.4\\\hline
HR6750&30&479&1255&20033&16.2&13.1&3.5\\\hline
HIP92024&38&479&1096&13668&17.4&15.2&1.0\\\hline
HIP92680&24&479&1236&24655&17.9&14.4&1.7\\\hline
HIP94235&19&479&1178&29374&18.3&14.3&1.7\\\hline
Eta-TeLA&30&479&1446&23086&18.2&14.7&1.4\\\hline
HIP95347&36&479&2007&26689&17.6&13.9&2.2\\\hline
HIP98495&37&479&1198&15425&17.8&15.3&0.9\\\hline
HIP99273&25&479&1316&25003&18.4&14.8&1.3\\\hline
2MASSJ20100002-2801410&14&479&649&21594&18.4&15.2&1.0\\\hline
HIP99770&22&479&922&20444&14.9&11.8&7.4\\\hline
HIP100751&36&479&1974&26250&16.5&12.8&4.2\\\hline
HIP102141&38&479&411&5121&17.3&17.2&0.1\\\hline
2MASSJ20434114-2433534&19&479&540&13454&18.3&16.1&0.6\\\hline
HIP102409&38&479&381&4745&17.4&17.4&$<0.5$\\\hline
HIP103311&25&479&1151&21863&18.4&15.1&1.1\\\hline
HIP105388&25&479&1083&20576&18.6&15.5&0.9\\\hline
HIP105404&24&479&1067&21280&18.7&15.5&0.8\\\hline
HIP107345&20&479&890&20899&18.6&15.4&0.9\\\hline
HIP107947&25&479&1142&21704&18.6&15.4&0.9\\\hline
HIP108195&31&479&1450&22249&18.4&15.1&1.1\\\hline
HIP108422&25&479&1463&27789&18.5&14.7&1.4\\\hline
HIP109268&60&479&1858&14828&15.7&13.2&3.2\\\hline
1RXSJ221419.3+253411&18&479&517&13759&18.7&16.5&0.4\\\hline
HIP110526&34&479&521&7427&18.4&17.5&$<0.5$\\\hline
HIP112312&31&479&728&11176&18.3&16.5&0.4\\\hline
HIP113579&30&479&923&14728&18.0&15.6&0.8\\\hline
HIP114066&14&479&353&11732&16.9&14.9&1.2\\\hline
HR8799&38&479&1513&18865&18.1&15.1&1.0\\\hline
HIP114530&25&479&1279&24305&18.7&15.2&1.0\\\hline
HIP115162&20&479&1023&24012&18.4&14.9&0.7\\\hline
HIP115738&29&479&1355&22532&18.4&15.1&0.6\\\hline
G190-27&32&479&479&7083&18.5&17.6&$<0.5$\\\hline
HIP116748&46&479&2111&22167&18.6&15.3&1.7\\\hline
HIP116805&30&479&1549&24719&17.9&14.3&0.6\\\hline
HD222575&20&479&1299&30497&18.8&14.7&1.4\\\hline
HIP117452&34&479&1416&20177&17.9&14.7&1.4\\\hline
HIP118121&30&479&1423&22713&18.3&14.9&1.2\\\hline
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccc}
\tablecaption{Properties of the candidates without MIPS data or detection \label{liste_extra}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{RA} &
\colhead{DEC} & \colhead{Host Star} &
\colhead{$z_{ab}^\prime$} & \colhead{$J'$} &
\colhead{$[3.6]$} & \colhead{$[4.5]$} &
\colhead{Separation} & \colhead{Distance}  \\
\colhead{(J2000.0)} & \colhead{(J2000.0)} & \colhead{(mag)} &
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &
\colhead{'}& \colhead{pc}
}
\startdata
             02:46:00.708   &                05:35:00.82   &                   HIP12925   &                   $>$23.83   &                   $>$21.48   &             16.68$\pm$0.08   &             16.76$\pm$0.08   &          67.5130$\pm$0.019   &               54.3$\pm$3.0  \\
             02:50:00.567   &                27:16:00.52   &                   HIP13209   &                   $>$22.73   &                   $>$20.93   &             15.59$\pm$0.07   &             15.62$\pm$0.07   &          69.7032$\pm$0.021   &               50.7$\pm$0.4  \\
             04:48:00.751   &               -80:46:00.34   &                   HIP22295   &                   $>$24.75   &                   $>$21.71   &             18.42$\pm$0.08   &             18.11$\pm$0.08   &          107.158$\pm$0.188   &               61.0$\pm$1.8  \\
             05:01:00.177   &               -20:03:00.08   &                   HIP23362   &                   $>$24.04   &                   $>$20.94   &             18.62$\pm$0.08   &             17.83$\pm$0.08   &          57.8078$\pm$0.017   &               60.6$\pm$2.1  \\
             05:01:00.270   &               -20:01:00.43   &                   HIP23362   &                   $>$24.04   &                   $>$20.94   &             17.77$\pm$0.08   &             17.32$\pm$0.08   &          80.2475$\pm$0.022   &               60.6$\pm$2.1  \\
             05:20:00.536   &               -39:45:00.03   &                   HIP24947   &                   $>$22.15   &                   $>$20.00   &             18.02$\pm$0.08   &             17.71$\pm$0.08   &          97.8883$\pm$0.035   &               48.3$\pm$0.9  \\
             06:00:00.277   &               -44:53:00.56   &                   HIP28474   &                   $>$24.82   &                   $>$20.92   &             18.36$\pm$0.05   &             18.07$\pm$0.05   &          75.5571$\pm$0.029   &               52.5$\pm$1.6  \\
             06:00:00.613   &               -44:52:00.49   &                   HIP28474   &                   $>$24.82   &                   $>$20.92   &             17.78$\pm$0.05   &             17.83$\pm$0.05   &          80.8067$\pm$0.024   &               52.5$\pm$1.6  \\
             06:00:00.859   &               -44:53:00.07   &                   HIP28474   &                   $>$24.82   &                   $>$20.92   &             17.80$\pm$0.25   &             17.50$\pm$0.25   &          83.5713$\pm$0.032   &               52.5$\pm$1.6  \\
             06:46:00.315   &               -83:59:00.83   &                   HIP32435   &                   $>$25.06   &                   $>$20.50   &             19.38$\pm$0.08   &             18.65$\pm$0.08   &          65.1345$\pm$0.164   &               56.0$\pm$1.1  \\
             07:00:00.902   &               -79:40:00.69   &                   HIP33737   &                   $>$24.87   &                   $>$20.67   &             18.00$\pm$0.08   &             18.04$\pm$0.08   &          70.2442$\pm$0.063   &               58.8$\pm$3.0  \\
             09:36:00.173   &               -78:19:00.80   &                   HIP47135   &                   $>$24.45   &                   $>$20.51   &             17.61$\pm$0.25   &             17.54$\pm$0.25   &          63.8135$\pm$0.035   &               67.9$\pm$2.7  \\
             09:36:00.649   &               -78:19:00.76   &                   HIP47135   &                   $>$24.45   &                   $>$20.51   &             19.02$\pm$0.25   &             18.64$\pm$0.25   &          73.1604$\pm$0.039   &               67.9$\pm$2.7  \\
             11:39:00.275   &               -32:00:00.12   &                      TWA26   &                   $>$24.43   &                   $>$20.93   &             17.50$\pm$0.08   &             17.38$\pm$0.08   &          78.5368$\pm$0.024   &               41.9$\pm$4.5  \\
             23:05:00.214   &                63:58:00.78   &                  HIP114066   &                   $>$22.46   &                   $>$20.94   &             18.58$\pm$0.07   &             17.62$\pm$0.07   &          192.299$\pm$0.072   &               24.5$\pm$0.9  \\
             23:11:00.882   &               -45:08:00.82   &                  HIP114530   &                   $>$23.99   &                   $>$21.29   &             16.33$\pm$0.05   &             16.29$\pm$0.05   &          78.7520$\pm$0.030   &               50.7$\pm$2.8  \\
             23:40:00.795   &                44:18:00.89   &                  HIP116805   &                   $>$24.28   &                   $>$20.89   &             17.06$\pm$0.25   &             16.96$\pm$0.25   &          87.3615$\pm$0.024   &               51.6$\pm$0.5  \\
\enddata
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccc}
\tablecaption{Properties of the candidates identified through color cuts\label{listecand}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Host star} &
\colhead{RA} & \colhead{DEC} &
\colhead{$M_{z_{ab}^\prime}$} & \colhead{$M_{J}$} &
\colhead{$M_{[3.6]}$} & \colhead{$M_{[4.5]}$} &\colhead{Separation} &
\colhead{$\mu_{\alpha}cos\delta$}  & \colhead{$\mu_{\delta}$} &\colhead{Rejected at }\\
\colhead{(J2000.0)} & \colhead{(J2000.0)} & \colhead{} &
\colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} &\colhead{(AU)} &
\colhead{(mas/yr)}& \colhead{(mas/yr)}& \colhead{(sigma)}
}
\startdata
              HIP 14913 A   &                  48.085635   &                 -44.426938   &             18.26$\pm$0.13   &             15.98$\pm$0.06   &             13.82$\pm$0.10   &             13.31$\pm$0.09   &               5559$\pm$101   &           -46.71$\pm$26.00   &          16.75$\pm$30.2700   &                          3  \\
                HIP 29964   &                  94.595099   &                 -72.054682   &             18.35$\pm$1.70   &             16.88$\pm$0.02   &             14.46$\pm$0.07   &             13.46$\pm$0.05   &               1670$\pm$116   &            27.52$\pm$17.48   &          12.81$\pm$22.5900   &                          3  \\
                HIP 79881   &                  244.61165   &                 -28.608996   &             18.35$\pm$1.60   &             16.36$\pm$0.09   &             14.05$\pm$0.06   &             13.31$\pm$0.05   &               6365$\pm$442   &              3.73$\pm$9.76   &          -6.13$\pm$9.53000   &                          8  \\
                HD 152555   &                  253.51768   &                 -4.3371192   &             18.83$\pm$0.07   &             16.46$\pm$0.12   &             14.08$\pm$0.12   &             13.65$\pm$0.11   &                4895$\pm$89   &           -10.10$\pm$13.25   &         -12.86$\pm$17.6900   &                          5  \\
\enddata
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{cccc}
\tablecaption{Parametrization of the $J$-band images fraction of pixel as a logistic function}\label{fitsig}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} &
\colhead{a$_{0}$} & \colhead{a$_{1}$} &
\colhead{a$_{2}$} \\
\colhead{} & \colhead{} & \colhead{} &
\colhead{} 
}
\startdata
HIP490&8.56&0.83&0.0331\\\hline
HIP560&13.15&1.09&0.0777\\\hline
HIP1113&25.65&5.59&0.0308\\\hline
HIP1134&-0.03&0.16&0.0131\\\hline
HIP1481&9.54&0.86&0.0308\\\hline
HIP1910&27.53&3.61&0.0190\\\hline
HIP1993&16.40&2.14&0.0159\\\hline
GJ2006A&15.08&2.11&0.0723\\\hline
HIP2484&23.01&1.86&0.1607\\\hline
HIP2578&11.85&0.94&0.0705\\\hline
HIP2729&20.45&2.48&0.0422\\\hline
HIP3556&14.25&1.83&0.0220\\\hline
HIP3589&12.73&5.60&0.0085\\\hline
HIP4448&14.46&1.52&0.0380\\\hline
G132-51B&15.34&7.27&0.0293\\\hline
HD6569&25.93&7.47&0.0006\\\hline
2MASSJ01112542+1526214&1.58&0.41&-0.0013\\\hline
HIP6276&9.43&1.01&0.0352\\\hline
2MUCD13056&24.26&5.56&0.0069\\\hline
HIP6485&17.04&1.65&0.0153\\\hline
G269-153&1.57&0.36&0.0016\\\hline
HIP6856&10.55&1.08&0.0148\\\hline
2MASSJ01351393-0712517&15.31&2.05&0.0097\\\hline
G271-110&1.03&0.40&0.0069\\\hline
HIP9141&11.55&1.21&0.0233\\\hline
HIP9685&11.99&0.99&0.0556\\\hline
HIP9892&20.89&2.58&0.0311\\\hline
HIP9902&20.12&2.25&0.0444\\\hline
HIP10272&-7.50&0.12&0.0014\\\hline
HIP10602&-7.50&0.12&0.0014\\\hline
HIP10679&0.20&0.11&-0.0124\\\hline
HIP11152&16.98&7.29&0.0091\\\hline
HIP11360&11.00&0.97&0.0427\\\hline
HIP11437&14.92&6.69&0.0055\\\hline
1RXSJ022735.8+471021&1.54&0.48&0.0028\\\hline
HIP12394&13.79&1.05&0.1264\\\hline
HIP12413&7.66&0.72&0.0215\\\hline
HIP12545&28.66&3.92&0.0079\\\hline
AFHor&33.15&4.56&0.0716\\\hline
HIP12635&14.59&6.49&0.0189\\\hline
HIP12925&0.06&0.22&0.0131\\\hline
HIP13027&12.36&1.04&0.0392\\\hline
HIP13209&-0.39&0.06&-0.0202\\\hline
HIP14551&6.97&2.76&0.0645\\\hline
IS-Eri&8.47&0.89&0.0246\\\hline
HIP14807&27.60&7.14&0.1400\\\hline
HIP14913&6.98&0.61&0.0980\\\hline
HIP15247&14.17&1.65&0.0688\\\hline
HIP15353&10.55&0.98&0.0476\\\hline
CD-351167&16.33&2.15&0.0170\\\hline
CD-441173&22.96&3.20&0.0031\\\hline
V577-Per&11.54&5.82&0.0171\\\hline
2MASSJ03350208+2342356&14.97&6.73&0.0031\\\hline
HIP16853&33.27&7.23&0.1034\\\hline
HIP17248&15.42&6.96&0.0172\\\hline
HIP17695&0.81&0.25&0.0006\\\hline
HIP17764&13.24&1.34&0.0156\\\hline
HIP17782&13.72&4.14&0.0124\\\hline
HIP17797&10.60&0.75&0.1383\\\hline
HIP18714&0.24&0.01&-1.7864\\\hline
HIP18859&0.53&0.18&0.0426\\\hline
HIP19183&0.11&0.16&-0.0017\\\hline
1RXSJ041417.0-090650&11.22&4.99&0.0019\\\hline
HIP21547&13.27&5.31&0.0318\\\hline
HIP21632&16.60&4.36&0.0107\\\hline
HIP21965&2.09&0.72&0.0418\\\hline
HIP22295&10.35&1.24&0.0383\\\hline
TYC5899-0026-1&-2.14&0.01&0.1188\\\hline
CD-561032&2.10&0.29&0.0559\\\hline
HIP23179&-7.50&0.12&0.0014\\\hline
HIP23200&-7.50&0.12&0.0014\\\hline
HIP23309&20.14&2.41&0.0403\\\hline
HIP23362&5.12&1.73&0.0720\\\hline
HIP23418&19.32&7.49&0.0358\\\hline
GJ3331&-0.36&0.11&-0.0089\\\hline
HIP24947&21.43&3.15&0.0365\\\hline
HIP25283&19.84&6.68&0.0210\\\hline
HIP25486&5.58&1.97&0.0576\\\hline
HD36705B&5.12&0.43&0.0418\\\hline
HIP26309&5.14&1.89&0.0568\\\hline
HIP26369&15.41&2.26&0.1350\\\hline
HIP26453&-1.29&0.06&-0.0164\\\hline
HIP26990&8.56&0.88&0.0219\\\hline
HIP27321&8.61&0.61&0.1049\\\hline
HIP28036&10.41&1.05&0.0289\\\hline
HIP28474&16.54&2.13&0.0264\\\hline
AP-Col&15.45&5.37&0.0041\\\hline
2MASSJ06085283-2753583&21.45&5.92&0.0084\\\hline
Cd-352722&19.88&7.25&0.0028\\\hline
2MASSJ06131330-2742054&18.96&8.37&0.0169\\\hline
HIP29964&15.90&1.68&0.0304\\\hline
HIP30030&13.02&4.82&0.0052\\\hline
HIP30034&12.87&1.63&0.0255\\\hline
HIP30314&9.40&2.74&0.1025\\\hline
AK-Pic&10.71&0.89&0.1051\\\hline
CD-611439&9.11&1.14&0.0365\\\hline
HIP32104&-0.59&0.10&0.0042\\\hline
HIP32235&31.16&12.96&0.0080\\\hline
HIP32435&16.84&2.00&0.0758\\\hline
HIP33737&15.96&2.26&0.0229\\\hline
BD+201790&11.76&5.77&0.0355\\\hline
GJ2060C&14.93&6.76&0.0199\\\hline
HIP36948&21.77&2.48&0.0199\\\hline
HIP47135&0.98&0.20&-0.0111\\\hline
TWA21&29.96&8.66&0.0521\\\hline
HIP50191&16.72&1.21&0.0821\\\hline
TWA22&20.99&3.56&0.0257\\\hline
HIP51317&0.37&0.18&0.0158\\\hline
TWA1&12.85&5.43&0.0120\\\hline
TWA2&0.73&0.29&0.0035\\\hline
TWA12&22.69&3.60&0.0143\\\hline
TWA13&9.03&1.11&0.0076\\\hline
TWA4&21.23&7.43&0.0105\\\hline
TWA5&18.50&2.22&0.0133\\\hline
TWA30A&19.91&7.73&0.0034\\\hline
TWA8B&16.13&7.30&0.0047\\\hline
TWA26&11.52&3.07&0.0018\\\hline
TWA9&4.98&0.78&0.0195\\\hline
HIP57632&-2.14&0.01&0.0034\\\hline
TWA23&0.99&0.35&-0.0049\\\hline
TWA27&34.27&10.88&0.0066\\\hline
TWA25&38.04&13.60&0.0373\\\hline
TWA11C&11.94&0.66&0.4632\\\hline
GJ490&14.66&4.69&0.0089\\\hline
PX-Vir&1.18&0.22&0.0118\\\hline
GJ1167&4.43&1.07&0.0193\\\hline
HIP68994&19.10&9.87&0.1318\\\hline
HIP74405&17.95&2.73&0.0097\\\hline
HIP76629&21.62&11.09&0.0776\\\hline
HIP76768&18.39&6.07&0.0090\\\hline
HIP79797&9.18&0.94&0.0414\\\hline
HIP79881&18.20&7.20&0.0672\\\hline
HIP81084&24.60&5.29&0.0026\\\hline
HIP82688&13.27&4.93&0.0157\\\hline
HIP83494&18.18&5.94&0.0091\\\hline
HIP84586&9.89&0.97&0.0484\\\hline
HIP84642&30.29&4.59&0.0371\\\hline
HIP86346&4.39&1.59&0.0410\\\hline
HIP88399&15.56&1.75&0.0290\\\hline
HR6750&27.01&12.57&0.0306\\\hline
HIP92024&14.68&1.22&0.1004\\\hline
HIP92680&14.96&1.90&0.0229\\\hline
HIP94235&15.54&1.97&0.0372\\\hline
Eta-TeLA&-0.47&0.11&-0.0471\\\hline
HIP95347&13.18&1.13&0.1059\\\hline
HIP98495&11.52&0.85&0.0821\\\hline
HIP99273&8.02&0.83&0.0442\\\hline
2MASSJ20100002-2801410&12.99&3.07&0.0051\\\hline
HIP99770&12.90&5.41&0.0476\\\hline
HIP100751&9.37&4.43&0.1676\\\hline
HIP102141&-2.14&0.01&0.0085\\\hline
2MASSJ20434114-2433534&16.28&6.92&0.0096\\\hline
HIP102409&-2.14&0.15&0.0031\\\hline
HIP103311&8.16&0.79&0.0429\\\hline
HIP105388&13.80&1.65&0.0211\\\hline
HIP105404&16.31&1.96&0.0240\\\hline
HIP107345&23.04&3.32&0.0179\\\hline
HIP107947&9.72&0.98&0.0259\\\hline
HIP108195&8.81&0.76&0.0592\\\hline
HIP108422&27.56&3.51&0.0335\\\hline
HIP109268&18.00&0.90&0.3030\\\hline
1RXSJ221419.3+253411&26.00&8.60&0.0146\\\hline
HIP110526&-7.50&0.12&0.0014\\\hline
HIP112312&-7.50&0.12&0.0014\\\hline
HIP113579&0.72&0.31&-0.0191\\\hline
HIP114066&15.78&7.65&0.0101\\\hline
HR8799&5.75&0.49&0.0423\\\hline
HIP114530&11.54&1.37&0.0553\\\hline
HIP115162&28.82&10.39&0.0034\\\hline
HIP115738&4.28&1.53&0.0745\\\hline
G190-27&15.71&6.28&0.0027\\\hline
HIP116748&8.53&0.77&0.0177\\\hline
HIP116805&0.63&0.33&0.0582\\\hline
HD222575&14.18&1.81&0.0231\\\hline
HIP117452&8.29&0.71&0.0953\\\hline
HIP118121&12.73&1.05&0.0941\\\hline
\enddata
\end{deluxetable*}

\clearpage

\startlongtable
\begin{deluxetable*}{cccc}
\tablecaption{Parametrization of $SPITZER$'s fraction of pixel as a logistic function}\label{fitsigspitzer}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name} &
\colhead{a$_{0}$} & \colhead{a$_{1}$} &
\colhead{a$_{2}$} \\
\colhead{} & \colhead{} & \colhead{} &
\colhead{} 
}
\startdata
HIP490&1.91&0.45&0.0003\\\hline
HIP560&-0.88&0.14&-0.0013\\\hline
HIP1113&5.30&0.98&0.0030\\\hline
HIP1134&0.25&0.30&-0.0014\\\hline
HIP1481&1.36&0.34&-0.0005\\\hline
HIP1910&5.74&1.00&0.0034\\\hline
HIP1993&3.00&0.56&0.0040\\\hline
GJ2006A&6.53&1.46&0.0006\\\hline
HIP2484&-5.58&0.01&-0.0007\\\hline
HIP2578&1.34&0.31&-0.0007\\\hline
HIP2729&8.04&1.43&0.0015\\\hline
HIP3556&2.13&0.42&0.0031\\\hline
HIP3589&8.53&1.68&0.0047\\\hline
HIP4448&4.30&0.79&0.0003\\\hline
G132-51B&-1.26&0.11&-0.0003\\\hline
HD6569&-2.87&0.08&0.0001\\\hline
2MASSJ01112542+1526214&3.17&0.68&0.0019\\\hline
HIP6276&-0.24&0.10&-0.0018\\\hline
2MUCD13056&-7.50&0.12&0.0014\\\hline
HIP6485&6.61&1.24&0.0016\\\hline
G269-153&-1.17&0.12&-0.0016\\\hline
HIP6856&4.19&0.76&0.0019\\\hline
2MASSJ01351393-0712517&2.78&0.61&0.0033\\\hline
G271-110&-0.60&0.18&-0.0014\\\hline
HIP9141&7.90&1.46&0.0034\\\hline
HIP9685&1.04&0.33&0.0007\\\hline
HIP9892&4.00&0.81&0.0028\\\hline
HIP9902&6.45&1.34&0.0001\\\hline
HIP10272&1.22&0.22&7.1525\\\hline
HIP10602&2.64&0.57&0.0009\\\hline
HIP10679&4.56&0.94&0.0002\\\hline
HIP11152&-3.43&0.11&0.0012\\\hline
HIP11360&-1.32&0.16&-0.0008\\\hline
HIP11437&-3.68&0.04&1.1444\\\hline
1RXSJ022735.8+471021&17.71&5.62&0.0011\\\hline
HIP12394&-0.51&0.13&-0.0027\\\hline
HIP12413&1.37&0.28&0.0017\\\hline
HIP12545&2.43&0.57&0.0021\\\hline
AFHor&-3.26&0.06&4.1483\\\hline
HIP12635&-3.68&0.04&4.0411\\\hline
HIP12925&2.81&0.55&0.0021\\\hline
HIP13027&2.64&0.57&0.0009\\\hline
HIP13209&0.77&0.26&0.0009\\\hline
HIP14551&2.27&0.40&0.0004\\\hline
IS-Eri&3.77&0.77&0.0019\\\hline
HIP14807&-2.81&0.08&0.0003\\\hline
HIP14913&2.04&0.35&-0.0003\\\hline
HIP15247&2.25&0.53&0.0021\\\hline
HIP15353&-0.19&0.18&-0.0010\\\hline
CD-351167&5.27&0.91&0.0027\\\hline
CD-441173&2.64&0.57&0.0009\\\hline
V577-Per&-3.00&0.05&-0.0007\\\hline
2MASSJ03350208+2342356&-1.31&0.27&0.0001\\\hline
HIP16853&2.92&0.57&0.0030\\\hline
HIP17248&3.00&0.95&0.0007\\\hline
HIP17695&-3.20&0.09&-0.0004\\\hline
HIP17764&3.28&0.79&0.0023\\\hline
HIP17782&3.99&0.79&0.0046\\\hline
HIP17797&5.37&1.03&-2.4497\\\hline
HIP18714&-1.68&0.06&-0.0019\\\hline
HIP18859&-1.42&0.12&-0.0015\\\hline
HIP19183&5.55&1.15&7.8436\\\hline
1RXSJ041417.0-090650&1.85&0.43&0.0057\\\hline
HIP21547&2.70&0.93&0.0001\\\hline
HIP21632&3.46&0.67&0.0006\\\hline
HIP21965&2.10&0.56&0.0015\\\hline
HIP22295&4.21&0.74&0.0040\\\hline
TYC5899-0026-1&1.83&0.36&0.0020\\\hline
CD-561032&6.79&1.30&0.0049\\\hline
HIP23179&0.35&0.14&-0.0007\\\hline
HIP23200&0.65&0.27&-0.0013\\\hline
HIP23309&3.26&0.58&0.0008\\\hline
HIP23362&-0.57&0.12&-0.0023\\\hline
HIP23418&2.33&0.43&0.0041\\\hline
GJ3331&5.33&1.20&0.0007\\\hline
HIP24947&3.95&0.74&0.0008\\\hline
HIP25283&2.41&0.55&0.0007\\\hline
HIP25486&2.26&0.64&0.0010\\\hline
HD36705B&-1.65&0.07&-0.0015\\\hline
HIP26309&2.17&0.40&-0.0001\\\hline
HIP26369&4.46&0.99&0.0004\\\hline
HIP26453&2.23&0.45&0.0011\\\hline
HIP26990&2.56&0.54&0.0018\\\hline
HIP27321&0.42&0.18&-0.0002\\\hline
HIP28036&0.53&0.18&-0.0003\\\hline
HIP28474&3.24&0.87&-4.1604\\\hline
AP-Col&-3.39&0.10&-0.0001\\\hline
2MASSJ06085283-2753583&5.37&2.41&0.0034\\\hline
Cd-352722&3.37&0.59&0.0053\\\hline
2MASSJ06131330-2742054&4.07&0.81&0.0034\\\hline
HIP29964&3.33&0.68&0.0048\\\hline
HIP30030&-7.50&0.12&0.0014\\\hline
HIP30034&1.80&0.41&0.0019\\\hline
HIP30314&-0.52&0.11&-0.0015\\\hline
AK-Pic&-0.25&0.13&-0.0015\\\hline
CD-611439&2.93&0.61&0.0026\\\hline
HIP32104&1.64&0.43&0.0022\\\hline
HIP32235&4.99&0.88&0.0049\\\hline
HIP32435&3.89&0.76&0.0029\\\hline
HIP33737&4.50&1.45&0.0026\\\hline
BD+201790&-2.35&0.13&-0.0003\\\hline
GJ2060C&-3.05&0.09&0.0020\\\hline
HIP36948&4.53&0.89&0.0047\\\hline
HIP47135&4.87&1.19&0.0007\\\hline
TWA21&3.01&0.75&0.0109\\\hline
HIP50191&-0.48&0.17&-0.0014\\\hline
TWA22&-2.14&0.00&0.0035\\\hline
HIP51317&-4.14&0.08&-0.0002\\\hline
TWA1&5.41&0.92&0.0041\\\hline
TWA2&3.31&0.56&0.0035\\\hline
TWA12&5.48&0.99&0.0057\\\hline
TWA13&6.36&1.32&0.0003\\\hline
TWA4&2.28&0.44&0.0003\\\hline
TWA5&5.40&0.93&0.0024\\\hline
TWA30A&6.54&3.19&0.0040\\\hline
TWA8B&4.63&0.99&0.0011\\\hline
TWA26&8.07&3.90&0.0029\\\hline
TWA9&-1.42&0.08&-0.0015\\\hline
HIP57632&0.72&0.24&0.0532\\\hline
TWA23&4.58&1.00&0.0002\\\hline
TWA27&-2.14&0.41&0.0027\\\hline
TWA25&8.21&1.49&0.0016\\\hline
TWA11C&10.54&5.29&0.0008\\\hline
GJ490&2.64&0.57&0.0009\\\hline
PX-Vir&-4.00&0.10&-0.0001\\\hline
GJ1167&3.50&1.26&0.0046\\\hline
HIP68994&-1.87&0.30&0.0075\\\hline
HIP74405&7.52&1.55&0.0027\\\hline
HIP76629&2.64&0.57&0.0009\\\hline
HIP76768&4.16&0.85&0.0083\\\hline
HIP79797&3.80&0.98&0.0030\\\hline
HIP79881&-1.12&0.16&-0.0010\\\hline
HIP81084&-2.00&0.11&-0.0006\\\hline
HIP82688&2.49&0.52&0.0028\\\hline
HIP83494&3.17&0.64&0.0020\\\hline
HIP84586&-1.56&0.11&-0.0003\\\hline
HIP84642&2.82&0.76&0.0032\\\hline
HIP86346&6.27&1.35&0.0022\\\hline
HIP88399&-3.41&0.07&0.0013\\\hline
HR6750&2.90&0.53&0.0039\\\hline
HIP92024&2.11&0.49&0.0023\\\hline
HIP92680&3.86&1.10&0.0019\\\hline
HIP94235&3.63&0.73&0.0024\\\hline
Eta-TeLA&1.02&0.31&0.0004\\\hline
HIP95347&-3.26&0.09&3.1232\\\hline
HIP98495&-0.22&0.13&-0.0025\\\hline
HIP99273&2.34&0.53&0.0028\\\hline
2MASSJ20100002-2801410&3.39&0.83&0.0010\\\hline
HIP99770&2.97&1.00&0.0064\\\hline
HIP100751&2.51&0.45&0.0028\\\hline
HIP102141&-2.08&0.10&-0.0009\\\hline
2MASSJ20434114-2433534&12.05&6.37&0.0032\\\hline
HIP102409&-2.93&0.12&-0.0004\\\hline
HIP103311&0.33&0.19&-0.0015\\\hline
HIP105388&4.74&0.92&0.0041\\\hline
HIP105404&4.20&0.73&0.0017\\\hline
HIP107345&2.65&0.59&0.0023\\\hline
HIP107947&2.35&0.44&0.0013\\\hline
HIP108195&1.91&0.36&0.0003\\\hline
HIP108422&4.43&0.94&0.0035\\\hline
HIP109268&-0.61&0.15&-0.0021\\\hline
1RXSJ221419.3+253411&-3.08&0.10&0.0018\\\hline
HIP110526&-3.02&0.09&-0.0004\\\hline
HIP112312&-0.62&0.17&-0.0013\\\hline
HIP113579&-0.20&0.21&-0.0013\\\hline
HIP114066&3.89&0.90&0.0043\\\hline
HR8799&4.45&0.94&0.0001\\\hline
HIP114530&7.00&1.48&0.0005\\\hline
HIP115162&3.09&0.96&0.0004\\\hline
HIP115738&-0.51&0.13&-0.0023\\\hline
G190-27&-2.66&0.11&-0.0001\\\hline
HIP116748&-1.80&0.11&-0.0008\\\hline
HIP116805&-0.01&0.14&-0.0019\\\hline
HD222575&5.47&1.09&-0.0002\\\hline
HIP117452&-0.48&0.19&-0.0010\\\hline
HIP118121&-0.29&0.15&-0.0024\\\hline
\enddata
\end{deluxetable*}
